LLP-Bench: A Large Scale Tabular Benchmark for Learning from Label Proportions

In the task of Learning from Label Proportions (LLP), a model is trained on groups (a.k.a bags) of instances and their corresponding label proportions to predict labels for individual instances. LLP has been applied pre-dominantly on two types of datasets - image and tabular. In image LLP, bags of fixed size are created by randomly sampling instances from an underlying dataset. Bags created via this methodology are called random bags. Experimentation on Image LLP has been mostly on random bags on CIFAR-* and MNIST datasets. Despite being a very crucial task in privacy sensitive applications, tabular LLP does not yet have a open, large scale LLP benchmark. One of the unique properties of tabular LLP is the ability to create feature bags where all the instances in a bag have the same value for a given feature. It has been shown in prior research that feature bags are very common in practical, real world applications [Chen et. al '23, Saket et. al. '22]. In this paper, we address the lack of a open, large scale tabular benchmark. First we propose LLP-Bench, a suite of 70 LLP datasets (62 feature bag and 8 random bag datasets) created from the Criteo CTR prediction and the Criteo Sponsored Search Conversion Logs datasets, the former a classification and the latter a regression dataset. These LLP datasets represent diverse ways in which bags can be constructed from underlying tabular data. To the best of our knowledge, LLP-Bench is the first large scale tabular LLP benchmark with an extensive diversity in constituent datasets. Second, we propose four metrics that characterize and quantify the hardness of a LLP dataset. Using these four metrics we present deep analysis of the 62 feature bag datasets in LLP-Bench. Finally we present the performance of 9 SOTA and popular tabular LLP techniques on all the 62 datasets.

==> (inline-0) <==
\begin{tabular}{llccc} \toprule
\textbf{Col1} & \textbf{Col2} & \textbf{$\chi^2$} & \textbf{No. of inst.} & \textbf{Cramer's V} \\ \midrule
\textit{C1} & \textit{C7} & 1282596.95 & 17379031 & 0.27 \\
\textit{C1} & \textit{C10} & 736694.22 & 14870760 & 0.22 \\
\textit{C2} & \textit{C7} & 2347843.42 & 22344522 & 0.32 \\
\textit{C2} & \textit{C10} & 1511078.88 & 18901970 & 0.28 \\
\textit{C2} & \textit{C11} & 1786730.98 & 17917297 & 0.32 \\
\textit{C2} & \textit{C13} & 1504395.05 & 15984434 & 0.31 \\
\textit{C3} & \textit{C7} & 2503281.56 & 17363106 & 0.38 \\
\textit{C3} & \textit{C10} & 1704870.67 & 14670297 & 0.34 \\
\textit{C3} & \textit{C11} & 2366786.11 & 16400086 & 0.38 \\
\textit{C3} & \textit{C13} & 2269071.36 & 15942850 & 0.38 \\
\textit{C4} & \textit{C7} & 3055496.7 & 20086331 & 0.39 \\
\textit{C4} & \textit{C10} & 2131444.78 & 16541093 & 0.36 \\
\textit{C4} & \textit{C11} & 2942577.74 & 20363904 & 0.38 \\
\textit{C4} & \textit{C13} & 2854323.34 & 20103419 & 0.38 \\
\textit{C4} & \textit{C15} & 1997730.99 & 14239811 & 0.37 \\
\textit{C6} & \textit{C7} & 1220650.09 & 16429515 & 0.27 \\
\textit{C6} & \textit{C10} & 767574.25 & 14575634 & 0.23 \\
\textit{C7} & \textit{C8} & 1105463.37 & 15295058 & 0.27 \\
\textit{C7} & \textit{C10} & 1188510.98 & 18574195 & 0.25 \\
\textit{C7} & \textit{C12} & 2570090.33 & 17988476 & 0.38 \\
\textit{C7} & \textit{C14} & 1451330.24 & 16030155 & 0.3 \\
\textit{C7} & \textit{C15} & 3602798.92 & 24654648 & 0.38 \\
\textit{C7} & \textit{C16} & 2803986.14 & 19177296 & 0.38 \\
\textit{C7} & \textit{C18} & 3141314.13 & 23522367 & 0.37 \\
\textit{C7} & \textit{C20} & 1072930.65 & 14600225 & 0.27 \\
\textit{C7} & \textit{C21} & 2703648.85 & 18533629 & 0.38 \\
\textit{C7} & \textit{C24} & 2931923.95 & 21495871 & 0.37 \\
\textit{C7} & \textit{C26} & 2119663.82 & 16298693 & 0.36 \\
\textit{C10} & \textit{C12} & 1739977.52 & 15026104 & 0.34 \\
\textit{C10} & \textit{C14} & 1014656.15 & 14720299 & 0.26 \\
\textit{C10} & \textit{C15} & 2379871.25 & 20472608 & 0.34 \\
\textit{C10} & \textit{C16} & 1892293.04 & 15642966 & 0.35 \\
\textit{C10} & \textit{C17} & 812645.45 & 14093150 & 0.24 \\
\textit{C10} & \textit{C18} & 2004699.68 & 19393230 & 0.32 \\
\textit{C10} & \textit{C20} & 731843.15 & 13752247 & 0.23 \\
\textit{C10} & \textit{C21} & 1818401.1 & 15274402 & 0.35 \\
\textit{C10} & \textit{C24} & 1936886.48 & 17551841 & 0.33 \\
\textit{C10} & \textit{C26} & 1499388.71 & 14385623 & 0.32 \\
\textit{C11} & \textit{C12} & 2450005.65 & 17203486 & 0.38 \\
\textit{C11} & \textit{C15} & 3401121.57 & 24473873 & 0.37 \\
\textit{C11} & \textit{C16} & 2695404.25 & 19011310 & 0.38 \\
\textit{C11} & \textit{C18} & 2826737.32 & 21780144 & 0.36 \\
\textit{C11} & \textit{C21} & 2602326.93 & 18061655 & 0.38 \\
\textit{C11} & \textit{C24} & 2732340.42 & 20765237 & 0.36 \\
\textit{C11} & \textit{C26} & 1920038.27 & 14392865 & 0.37 \\
\textit{C12} & \textit{C13} & 2353479.64 & 16757452 & 0.37 \\
\textit{C13} & \textit{C15} & 3295774.49 & 24040639 & 0.37 \\
\textit{C13} & \textit{C16} & 2595905.41 & 18627647 & 0.37 \\
\textit{C13} & \textit{C18} & 2608262.34 & 20669765 & 0.36 \\
\textit{C13} & \textit{C21} & 2496448.67 & 17624005 & 0.38 \\
\textit{C13} & \textit{C24} & 2599533.6 & 20247173 & 0.36 \\
\textit{C13} & \textit{C26} & 1883510.23 & 13936389 & 0.37 \\ \bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{${\sf DLLP\text{-}BCE}$} & \textbf{${\sf DLLP\text{-}MSE}$} & \textbf{${\sf GenBags}$} & \textbf{${\sf Easy\text{-}LLP}$} & \textbf{${\sf OT\text{-}LLP}$} & \textbf{${\sf SIM\text{-}LLP}$} & \textbf{${\sf Soft\text{-}EROT\text{-}LLP}$} & \textbf{${\sf Hard\text{-}EROT\text{-}LLP}$} & \textbf{${\sf Mean\text{-}Map}$} \\ \midrule
\textit{C1} & \textit{C7} & 74.91\tiny±0.06 & 74.97\tiny±0.04 & 73.34\tiny±0.08 & 66.16\tiny±0.38 & 69.11\tiny±0.07 & 74.4\tiny±0.08 & 69.26\tiny±0.08 & 69.14\tiny±0.06 & 61.71\tiny±0.01 \\
\textit{C1} & \textit{C10} & 73.69\tiny±0.05 & 73.67\tiny±0.07 & 71.87\tiny±0.1 & 65.84\tiny±0.09 & 68.96\tiny±0.08 & 73.01\tiny±0.05 & 69.27\tiny±0.05 & 65.3\tiny±8.55 & 61.81\tiny±0.04 \\
\textit{C2} & \textit{C7} & 75.61\tiny±0.03 & 75.61\tiny±0.04 & 75.06\tiny±0.03 & 68.06\tiny±0.19 & 68.01\tiny±0.09 & 75.81\tiny±0.03 & 68.11\tiny±0.07 & 67.96\tiny±0.09 & 64.39\tiny±0.03 \\
\textit{C2} & \textit{C10} & 74.44\tiny±0.04 & 74.42\tiny±0.04 & 73.71\tiny±0.05 & 67.3\tiny±0.15 & 67.85\tiny±0.2 & 74.41\tiny±0.02 & 67.99\tiny±0.07 & 68.03\tiny±0.12 & 64.23\tiny±0.03 \\
\textit{C2} & \textit{C11} & 75.55\tiny±0.04 & 75.57\tiny±0.03 & 75.15\tiny±0.05 & 69.66\tiny±0.14 & 67.75\tiny±0.16 & 75.65\tiny±0.03 & 68.1\tiny±0.12 & 68.1\tiny±0.1 & 64.71\tiny±0.02 \\
\textit{C2} & \textit{C13} & 75.24\tiny±0.06 & 75.24\tiny±0.04 & 74.83\tiny±0.06 & 69.5\tiny±0.05 & 67.57\tiny±0.17 & 75.34\tiny±0.04 & 67.8\tiny±0.13 & 67.96\tiny±0.13 & 64.41\tiny±0.02 \\
\textit{C3} & \textit{C7} & 76.87\tiny±0.04 & 76.91\tiny±0.04 & 76.59\tiny±0.04 & 69.95\tiny±0.34 & 69.52\tiny±0.11 & 77.33\tiny±0.03 & 69.63\tiny±0.12 & 69.57\tiny±0.05 & 66.66\tiny±0.03 \\
\textit{C3} & \textit{C10} & 75.86\tiny±0.03 & 75.84\tiny±0.04 & 75.29\tiny±0.03 & 69.82\tiny±0.29 & 69.86\tiny±0.18 & 76.21\tiny±0.06 & 70.0\tiny±0.08 & 70.02\tiny±0.09 & 66.45\tiny±0.05 \\
\textit{C3} & \textit{C11} & 77.04\tiny±0.05 & 77.03\tiny±0.07 & 76.8\tiny±0.03 & 71.28\tiny±0.44 & 70.04\tiny±0.1 & 77.57\tiny±0.05 & 70.21\tiny±0.08 & 70.2\tiny±0.09 & 67.14\tiny±0.02 \\
\textit{C3} & \textit{C13} & 76.89\tiny±0.03 & 76.89\tiny±0.03 & 76.64\tiny±0.07 & 71.62\tiny±0.27 & 70.0\tiny±0.03 & 77.44\tiny±0.05 & 70.1\tiny±0.14 & 70.08\tiny±0.11 & 67.08\tiny±0.03 \\
\textit{C4} & \textit{C7} & 76.93\tiny±0.04 & 76.94\tiny±0.04 & 76.66\tiny±0.04 & 69.68\tiny±0.3 & 69.6\tiny±0.05 & 77.53\tiny±0.02 & 69.74\tiny±0.06 & 69.7\tiny±0.11 & 67.29\tiny±0.04 \\
\textit{C4} & \textit{C10} & 76.28\tiny±0.02 & 76.29\tiny±0.02 & 75.78\tiny±0.03 & 69.76\tiny±0.39 & 70.15\tiny±0.15 & 76.75\tiny±0.02 & 70.22\tiny±0.06 & 70.2\tiny±0.11 & 67.15\tiny±0.02 \\
\textit{C4} & \textit{C11} & 76.7\tiny±0.03 & 76.71\tiny±0.05 & 76.58\tiny±0.03 & 70.76\tiny±0.28 & 69.75\tiny±0.04 & 77.36\tiny±0.03 & 69.85\tiny±0.11 & 69.83\tiny±0.02 & 67.43\tiny±0.03 \\
\textit{C4} & \textit{C13} & 76.53\tiny±0.04 & 76.54\tiny±0.02 & 76.44\tiny±0.05 & 70.83\tiny±0.49 & 69.58\tiny±0.05 & 77.17\tiny±0.02 & 69.69\tiny±0.15 & 69.68\tiny±0.14 & 67.31\tiny±0.03 \\
\textit{C4} & \textit{C15} & 75.5\tiny±0.04 & 75.49\tiny±0.06 & 74.87\tiny±0.05 & 69.16\tiny±0.25 & 72.38\tiny±0.11 & 76.28\tiny±0.03 & 72.5\tiny±0.06 & 72.49\tiny±0.09 & 66.35\tiny±0.04 \\
\textit{C6} & \textit{C7} & 73.64\tiny±0.03 & 73.68\tiny±0.05 & 72.83\tiny±0.06 & 65.62\tiny±0.21 & 68.42\tiny±0.17 & 73.76\tiny±0.06 & 68.52\tiny±0.04 & 68.45\tiny±0.11 & 61.75\tiny±0.03 \\
\textit{C6} & \textit{C10} & 72.92\tiny±0.07 & 72.96\tiny±0.05 & 71.68\tiny±0.06 & 66.7\tiny±0.18 & 68.43\tiny±0.07 & 72.8\tiny±0.05 & 68.7\tiny±0.1 & 68.45\tiny±0.1 & 62.2\tiny±0.03 \\
\textit{C7} & \textit{C8} & 74.61\tiny±0.03 & 74.6\tiny±0.03 & 73.15\tiny±0.05 & 66.03\tiny±0.21 & 68.93\tiny±0.13 & 74.13\tiny±0.04 & 69.11\tiny±0.11 & 68.96\tiny±0.19 & 61.57\tiny±0.04 \\
\textit{C7} & \textit{C10} & 73.53\tiny±0.06 & 73.52\tiny±0.04 & 71.8\tiny±0.12 & 64.59\tiny±0.23 & 68.33\tiny±0.15 & 73.31\tiny±0.05 & 68.58\tiny±0.07 & 68.44\tiny±0.17 & 60.38\tiny±0.01 \\
\textit{C7} & \textit{C12} & 76.8\tiny±0.05 & 76.83\tiny±0.03 & 76.56\tiny±0.02 & 69.82\tiny±0.14 & 69.3\tiny±0.12 & 77.27\tiny±0.03 & 69.47\tiny±0.17 & 69.47\tiny±0.17 & 66.58\tiny±0.02 \\
\textit{C7} & \textit{C14} & 74.68\tiny±0.03 & 74.73\tiny±0.07 & 73.89\tiny±0.06 & 67.38\tiny±0.15 & 68.38\tiny±0.11 & 74.68\tiny±0.05 & 68.55\tiny±0.19 & 68.45\tiny±0.11 & 62.78\tiny±0.03 \\
\textit{C7} & \textit{C15} & 76.84\tiny±0.03 & 76.88\tiny±0.03 & 76.5\tiny±0.02 & 69.04\tiny±0.03 & 69.01\tiny±0.12 & 77.23\tiny±0.03 & 69.17\tiny±0.08 & 65.36\tiny±8.59 & 66.34\tiny±0.04 \\
\textit{C7} & \textit{C16} & 76.84\tiny±0.02 & 76.85\tiny±0.02 & 76.58\tiny±0.05 & 69.73\tiny±0.27 & 69.48\tiny±0.08 & 77.42\tiny±0.04 & 69.63\tiny±0.14 & 69.54\tiny±0.1 & 66.84\tiny±0.02 \\
\textit{C7} & \textit{C18} & 76.52\tiny±0.03 & 76.53\tiny±0.06 & 76.15\tiny±0.01 & 68.92\tiny±0.17 & 68.74\tiny±0.12 & 76.92\tiny±0.03 & 68.97\tiny±0.11 & 65.1\tiny±8.44 & 65.84\tiny±0.02 \\
\textit{C7} & \textit{C20} & 74.49\tiny±0.09 & 74.5\tiny±0.07 & 73.99\tiny±0.07 & 65.81\tiny±0.29 & 68.81\tiny±0.14 & 74.46\tiny±0.05 & 69.03\tiny±0.19 & 68.77\tiny±0.11 & 61.56\tiny±0.04 \\
\textit{C7} & \textit{C21} & 76.84\tiny±0.04 & 76.85\tiny±0.03 & 76.6\tiny±0.07 & 69.73\tiny±0.3 & 69.44\tiny±0.08 & 77.37\tiny±0.04 & 69.52\tiny±0.1 & 69.51\tiny±0.07 & 66.78\tiny±0.05 \\
\textit{C7} & \textit{C24} & 76.3\tiny±0.04 & 76.32\tiny±0.05 & 76.08\tiny±0.05 & 68.95\tiny±0.34 & 69.18\tiny±0.14 & 76.86\tiny±0.05 & 69.25\tiny±0.14 & 69.25\tiny±0.1 & 66.53\tiny±0.04 \\
\textit{C7} & \textit{C26} & 75.42\tiny±0.03 & 75.45\tiny±0.05 & 75.45\tiny±0.05 & 68.87\tiny±0.13 & 68.78\tiny±0.14 & 75.9\tiny±0.02 & 68.92\tiny±0.13 & 68.85\tiny±0.09 & 65.59\tiny±0.03 \\
\textit{C10} & \textit{C12} & 75.89\tiny±0.04 & 75.88\tiny±0.06 & 75.29\tiny±0.07 & 69.85\tiny±0.32 & 69.79\tiny±0.25 & 76.24\tiny±0.04 & 69.94\tiny±0.07 & 69.98\tiny±0.1 & 66.47\tiny±0.03 \\
\textit{C10} & \textit{C14} & 73.61\tiny±0.06 & 73.64\tiny±0.04 & 72.55\tiny±0.05 & 66.89\tiny±0.12 & 68.37\tiny±0.12 & 73.46\tiny±0.08 & 68.62\tiny±0.09 & 68.54\tiny±0.14 & 62.89\tiny±0.04 \\
\textit{C10} & \textit{C15} & 75.73\tiny±0.05 & 75.73\tiny±0.05 & 75.2\tiny±0.06 & 68.63\tiny±0.12 & 69.2\tiny±0.2 & 75.9\tiny±0.05 & 69.34\tiny±0.12 & 69.17\tiny±0.1 & 65.88\tiny±0.03 \\
\textit{C10} & \textit{C16} & 76.0\tiny±0.03 & 76.0\tiny±0.01 & 75.58\tiny±0.04 & 69.98\tiny±0.35 & 70.03\tiny±0.12 & 76.45\tiny±0.03 & 70.08\tiny±0.12 & 70.13\tiny±0.12 & 66.74\tiny±0.03 \\
\textit{C10} & \textit{C17} & 73.25\tiny±0.05 & 73.23\tiny±0.06 & 71.45\tiny±0.1 & 64.78\tiny±0.18 & 68.43\tiny±0.11 & 72.85\tiny±0.09 & 68.6\tiny±0.17 & 64.75\tiny±8.25 & 60.89\tiny±0.04 \\
\textit{C10} & \textit{C18} & 75.27\tiny±0.03 & 75.26\tiny±0.05 & 74.66\tiny±0.03 & 68.14\tiny±0.55 & 68.54\tiny±0.05 & 75.48\tiny±0.05 & 68.71\tiny±0.04 & 68.61\tiny±0.08 & 65.4\tiny±0.04 \\
\textit{C10} & \textit{C20} & 73.43\tiny±0.06 & 73.44\tiny±0.06 & 72.59\tiny±0.08 & 65.74\tiny±0.24 & 68.67\tiny±0.2 & 73.23\tiny±0.09 & 68.99\tiny±0.1 & 68.88\tiny±0.19 & 62.56\tiny±0.06 \\
\textit{C10} & \textit{C21} & 75.98\tiny±0.03 & 75.99\tiny±0.02 & 75.49\tiny±0.07 & 69.7\tiny±0.31 & 69.89\tiny±0.11 & 76.4\tiny±0.05 & 70.03\tiny±0.1 & 69.98\tiny±0.08 & 66.62\tiny±0.03 \\
\textit{C10} & \textit{C24} & 75.35\tiny±0.03 & 75.36\tiny±0.04 & 74.88\tiny±0.06 & 69.77\tiny±0.09 & 69.22\tiny±0.09 & 75.82\tiny±0.03 & 69.29\tiny±0.11 & 69.25\tiny±0.09 & 66.33\tiny±0.02 \\
\textit{C10} & \textit{C26} & 74.72\tiny±0.03 & 74.76\tiny±0.05 & 74.53\tiny±0.08 & 69.34\tiny±0.1 & 68.71\tiny±0.03 & 75.11\tiny±0.03 & 68.98\tiny±0.1 & 68.78\tiny±0.06 & 65.52\tiny±0.04 \\
\textit{C11} & \textit{C12} & 76.91\tiny±0.05 & 76.92\tiny±0.03 & 76.76\tiny±0.08 & 71.07\tiny±0.51 & 69.81\tiny±0.04 & 77.45\tiny±0.03 & 70.0\tiny±0.09 & 69.94\tiny±0.17 & 67.03\tiny±0.02 \\
\textit{C11} & \textit{C15} & 76.81\tiny±0.04 & 76.84\tiny±0.02 & 76.48\tiny±0.02 & 69.81\tiny±0.19 & 68.93\tiny±0.09 & 77.13\tiny±0.02 & 69.14\tiny±0.12 & 69.13\tiny±0.08 & 66.46\tiny±0.01 \\
\textit{C11} & \textit{C16} & 76.79\tiny±0.03 & 76.82\tiny±0.02 & 76.62\tiny±0.03 & 70.78\tiny±0.57 & 69.65\tiny±0.12 & 77.44\tiny±0.04 & 69.85\tiny±0.1 & 69.83\tiny±0.08 & 67.13\tiny±0.03 \\
\textit{C11} & \textit{C18} & 76.5\tiny±0.04 & 76.53\tiny±0.06 & 76.2\tiny±0.03 & 70.01\tiny±0.33 & 68.39\tiny±0.17 & 76.82\tiny±0.06 & 68.6\tiny±0.06 & 68.57\tiny±0.07 & 66.1\tiny±0.03 \\
\textit{C11} & \textit{C21} & 76.94\tiny±0.02 & 76.92\tiny±0.02 & 76.74\tiny±0.04 & 71.21\tiny±0.13 & 69.94\tiny±0.1 & 77.53\tiny±0.03 & 69.94\tiny±0.05 & 69.98\tiny±0.06 & 67.19\tiny±0.01 \\
\textit{C11} & \textit{C24} & 76.27\tiny±0.01 & 76.23\tiny±0.05 & 76.08\tiny±0.08 & 70.74\tiny±0.2 & 69.43\tiny±0.08 & 76.84\tiny±0.04 & 69.61\tiny±0.09 & 69.48\tiny±0.1 & 66.9\tiny±0.01 \\
\textit{C11} & \textit{C26} & 75.89\tiny±0.04 & 75.85\tiny±0.04 & 75.86\tiny±0.12 & 70.17\tiny±0.16 & 69.29\tiny±0.1 & 76.42\tiny±0.05 & 69.4\tiny±0.12 & 69.39\tiny±0.1 & 66.24\tiny±0.05 \\
\textit{C12} & \textit{C13} & 76.77\tiny±0.04 & 76.77\tiny±0.06 & 76.56\tiny±0.05 & 71.51\tiny±0.26 & 69.76\tiny±0.12 & 77.33\tiny±0.05 & 69.89\tiny±0.1 & 69.95\tiny±0.1 & 66.99\tiny±0.05 \\
\textit{C13} & \textit{C15} & 76.76\tiny±0.03 & 76.78\tiny±0.02 & 76.45\tiny±0.03 & 70.11\tiny±0.18 & 68.87\tiny±0.13 & 77.08\tiny±0.03 & 69.05\tiny±0.1 & 69.02\tiny±0.17 & 66.43\tiny±0.01 \\
\textit{C13} & \textit{C16} & 76.66\tiny±0.04 & 76.66\tiny±0.03 & 76.46\tiny±0.04 & 70.96\tiny±0.67 & 69.67\tiny±0.12 & 77.28\tiny±0.03 & 69.77\tiny±0.1 & 69.81\tiny±0.06 & 67.03\tiny±0.04 \\
\textit{C13} & \textit{C18} & 76.29\tiny±0.04 & 76.3\tiny±0.05 & 76.02\tiny±0.04 & 70.29\tiny±0.24 & 68.18\tiny±0.22 & 76.62\tiny±0.03 & 68.32\tiny±0.15 & 68.36\tiny±0.14 & 66.02\tiny±0.03 \\
\textit{C13} & \textit{C21} & 76.79\tiny±0.04 & 76.79\tiny±0.01 & 76.56\tiny±0.06 & 71.36\tiny±0.49 & 69.73\tiny±0.13 & 77.39\tiny±0.04 & 69.93\tiny±0.07 & 69.91\tiny±0.07 & 67.12\tiny±0.03 \\
\textit{C13} & \textit{C24} & 76.08\tiny±0.02 & 76.08\tiny±0.07 & 75.97\tiny±0.06 & 70.73\tiny±0.42 & 69.19\tiny±0.11 & 76.67\tiny±0.03 & 69.38\tiny±0.03 & 69.37\tiny±0.14 & 66.84\tiny±0.03 \\
\textit{C13} & \textit{C26} & 75.93\tiny±0.02 & 75.93\tiny±0.04 & 75.93\tiny±0.05 & 70.55\tiny±0.1 & 69.43\tiny±0.14 & 76.49\tiny±0.05 & 69.58\tiny±0.06 & 69.48\tiny±0.2 & 66.3\tiny±0.03 \\ \bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{Bag size: 50 \%ile} & \textbf{Bag size: 70 \%ile} & \textbf{Bag size: 85 \%ile} & \textbf{Bag size: 95 \%ile} & \textbf{Tail size cluster} \\ \midrule
\textit{C1} & \textit{C7} & 140 & 271 & 569 & 1270 & Long-tailed \\
\textit{C1} & \textit{C10} & 122 & 224 & 454 & 1068 & Short-tailed \\
\textit{C2} & \textit{C7} & 136 & 253 & 503 & 1102 & Short-tailed \\
\textit{C2} & \textit{C10} & 119 & 210 & 420 & 957 & Short-tailed \\
\textit{C2} & \textit{C11} & 157 & 311 & 637 & 1329 & Long-tailed \\
\textit{C2} & \textit{C13} & 165 & 334 & 688 & 1398 & Long-tailed \\
\textit{C3} & \textit{C7} & 103 & 173 & 334 & 804 & Very Short-tailed \\
\textit{C3} & \textit{C10} & 100 & 164 & 312 & 753 & Very Short-tailed \\
\textit{C3} & \textit{C11} & 105 & 179 & 351 & 853 & Very Short-tailed \\
\textit{C3} & \textit{C13} & 106 & 180 & 357 & 864 & Very Short-tailed \\
\textit{C4} & \textit{C7} & 100 & 161 & 296 & 685 & Very Short-tailed \\
\textit{C4} & \textit{C10} & 97 & 157 & 290 & 669 & Very Short-tailed \\
\textit{C4} & \textit{C11} & 104 & 174 & 333 & 780 & Very Short-tailed \\
\textit{C4} & \textit{C13} & 106 & 177 & 341 & 800 & Very Short-tailed \\
\textit{C4} & \textit{C15} & 114 & 203 & 417 & 1030 & Short-tailed \\
\textit{C6} & \textit{C7} & 222 & 443 & 854 & 1600 & Very Long-tailed \\
\textit{C6} & \textit{C10} & 144 & 271 & 567 & 1246 & Long-tailed \\
\textit{C7} & \textit{C8} & 153 & 303 & 646 & 1383 & Long-tailed \\
\textit{C7} & \textit{C10} & 151 & 296 & 613 & 1316 & Long-tailed \\
\textit{C7} & \textit{C12} & 103 & 173 & 329 & 787 & Very Short-tailed \\
\textit{C7} & \textit{C14} & 205 & 417 & 833 & 1577 & Very Long-tailed \\
\textit{C7} & \textit{C15} & 103 & 168 & 306 & 696 & Very Short-tailed \\
\textit{C7} & \textit{C16} & 102 & 168 & 311 & 727 & Very Short-tailed \\
\textit{C7} & \textit{C18} & 110 & 188 & 360 & 830 & Very Short-tailed \\
\textit{C7} & \textit{C20} & 261 & 523 & 977 & 1703 & Very Long-tailed \\
\textit{C7} & \textit{C21} & 103 & 171 & 321 & 761 & Very Short-tailed \\
\textit{C7} & \textit{C24} & 104 & 172 & 322 & 748 & Very Short-tailed \\
\textit{C7} & \textit{C26} & 106 & 181 & 364 & 887 & Very Short-tailed \\
\textit{C10} & \textit{C12} & 99 & 163 & 309 & 744 & Very Short-tailed \\
\textit{C10} & \textit{C14} & 141 & 272 & 557 & 1233 & Long-tailed \\
\textit{C10} & \textit{C15} & 101 & 164 & 303 & 705 & Very Short-tailed \\
\textit{C10} & \textit{C16} & 98 & 158 & 296 & 697 & Very Short-tailed \\
\textit{C10} & \textit{C17} & 145 & 280 & 581 & 1281 & Long-tailed \\
\textit{C10} & \textit{C18} & 105 & 176 & 338 & 786 & Very Short-tailed \\
\textit{C10} & \textit{C20} & 151 & 295 & 614 & 1342 & Long-tailed \\
\textit{C10} & \textit{C21} & 99 & 161 & 302 & 721 & Very Short-tailed \\
\textit{C10} & \textit{C24} & 100 & 165 & 310 & 728 & Very Short-tailed \\
\textit{C10} & \textit{C26} & 104 & 176 & 341 & 833 & Very Short-tailed \\
\textit{C11} & \textit{C12} & 106 & 181 & 356 & 857 & Very Short-tailed \\
\textit{C11} & \textit{C15} & 110 & 188 & 355 & 810 & Very Short-tailed \\
\textit{C11} & \textit{C16} & 106 & 180 & 349 & 830 & Very Short-tailed \\
\textit{C11} & \textit{C18} & 119 & 211 & 417 & 951 & Short-tailed \\
\textit{C11} & \textit{C21} & 106 & 181 & 353 & 852 & Very Short-tailed \\
\textit{C11} & \textit{C24} & 109 & 187 & 364 & 859 & Very Short-tailed \\
\textit{C11} & \textit{C26} & 106 & 181 & 356 & 884 & Very Short-tailed \\
\textit{C12} & \textit{C13} & 107 & 183 & 362 & 871 & Very Short-tailed \\
\textit{C13} & \textit{C15} & 113 & 195 & 374 & 868 & Very Short-tailed \\
\textit{C13} & \textit{C16} & 107 & 182 & 359 & 854 & Very Short-tailed \\
\textit{C13} & \textit{C18} & 122 & 220 & 436 & 997 & Short-tailed \\
\textit{C13} & \textit{C21} & 107 & 183 & 361 & 869 & Very Short-tailed \\
\textit{C13} & \textit{C24} & 111 & 191 & 373 & 880 & Very Short-tailed \\
\textit{C13} & \textit{C26} & 107 & 183 & 357 & 890 & Very Short-tailed \\ \bottomrule
\end{tabular}
\begin{tabular}{llcc}
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{${\sf LabelPropStdev}$} & \textbf{Label Variation Cluster} \\ \midrule
\textit{C1} & \textit{C7} & 0.12 & Very Low \\
\textit{C1} & \textit{C10} & 0.1 & Very Low \\
\textit{C2} & \textit{C7} & 0.14 & Low \\
\textit{C2} & \textit{C10} & 0.13 & Low \\
\textit{C2} & \textit{C11} & 0.14 & Low \\
\textit{C2} & \textit{C13} & 0.14 & Low \\
\textit{C3} & \textit{C7} & 0.18 & High \\
\textit{C3} & \textit{C10} & 0.16 & Medium \\
\textit{C3} & \textit{C11} & 0.18 & High \\
\textit{C3} & \textit{C13} & 0.18 & High \\
\textit{C4} & \textit{C7} & 0.18 & High \\
\textit{C4} & \textit{C10} & 0.17 & Medium \\
\textit{C4} & \textit{C11} & 0.17 & High \\
\textit{C4} & \textit{C13} & 0.17 & High \\
\textit{C4} & \textit{C15} & 0.17 & Medium \\
\textit{C6} & \textit{C7} & 0.12 & Very Low \\
\textit{C6} & \textit{C10} & 0.1 & Very Low \\
\textit{C7} & \textit{C8} & 0.12 & Very Low \\
\textit{C7} & \textit{C10} & 0.11 & Very Low \\
\textit{C7} & \textit{C12} & 0.17 & High \\
\textit{C7} & \textit{C14} & 0.14 & Low \\
\textit{C7} & \textit{C15} & 0.17 & Medium \\
\textit{C7} & \textit{C16} & 0.17 & High \\
\textit{C7} & \textit{C18} & 0.16 & Medium \\
\textit{C7} & \textit{C20} & 0.12 & Very Low \\
\textit{C7} & \textit{C21} & 0.17 & High \\
\textit{C7} & \textit{C24} & 0.17 & Medium \\
\textit{C7} & \textit{C26} & 0.17 & Medium \\
\textit{C10} & \textit{C12} & 0.16 & Medium \\
\textit{C10} & \textit{C14} & 0.12 & Very Low \\
\textit{C10} & \textit{C15} & 0.15 & Medium \\
\textit{C10} & \textit{C16} & 0.16 & Medium \\
\textit{C10} & \textit{C17} & 0.11 & Very Low \\
\textit{C10} & \textit{C18} & 0.15 & Low \\
\textit{C10} & \textit{C20} & 0.1 & Very Low \\
\textit{C10} & \textit{C21} & 0.16 & Medium \\
\textit{C10} & \textit{C24} & 0.15 & Medium \\
\textit{C10} & \textit{C26} & 0.15 & Medium \\
\textit{C11} & \textit{C12} & 0.18 & High \\
\textit{C11} & \textit{C15} & 0.17 & Medium \\
\textit{C11} & \textit{C16} & 0.17 & High \\
\textit{C11} & \textit{C18} & 0.16 & Medium \\
\textit{C11} & \textit{C21} & 0.17 & High \\
\textit{C11} & \textit{C24} & 0.17 & Medium \\
\textit{C11} & \textit{C26} & 0.17 & Medium \\
\textit{C12} & \textit{C13} & 0.17 & High \\
\textit{C13} & \textit{C15} & 0.16 & Medium \\
\textit{C13} & \textit{C16} & 0.17 & High \\
\textit{C13} & \textit{C18} & 0.16 & Medium \\
\textit{C13} & \textit{C21} & 0.17 & High \\
\textit{C13} & \textit{C24} & 0.17 & Medium \\
\textit{C13} & \textit{C26} & 0.17 & Medium \\ \bottomrule
\end{tabular}
\begin{tabular}{llcccc} \toprule
\textbf{Col1} & \textbf{Col2} & \textbf{MeanInterBagSep} & \textbf{MeanIntraBagSep} & \textbf{InterIntraRatio} & \textbf{Bag Separation cluster} \\ \midrule
\textit{C1} & \textit{C7} & 0.81 & 0.6 & 1.34 & Well-separated \\
\textit{C1} & \textit{C10} & 0.83 & 0.73 & 1.14 & Less-separated \\
\textit{C2} & \textit{C7} & 0.78 & 0.55 & 1.44 & Well-separated \\
\textit{C2} & \textit{C10} & 0.81 & 0.67 & 1.21 & Less-separated \\
\textit{C2} & \textit{C11} & 0.76 & 0.6 & 1.26 & Medium-separated \\
\textit{C2} & \textit{C13} & 0.75 & 0.61 & 1.22 & Medium-separated \\
\textit{C3} & \textit{C7} & 0.84 & 0.54 & 1.56 & Far-separated \\
\textit{C3} & \textit{C10} & 0.83 & 0.67 & 1.25 & Medium-separated \\
\textit{C3} & \textit{C11} & 0.84 & 0.62 & 1.35 & Well-separated \\
\textit{C3} & \textit{C13} & 0.84 & 0.63 & 1.32 & Well-separated \\
\textit{C4} & \textit{C7} & 0.83 & 0.53 & 1.55 & Far-separated \\
\textit{C4} & \textit{C10} & 0.83 & 0.66 & 1.26 & Medium-separated \\
\textit{C4} & \textit{C11} & 0.82 & 0.62 & 1.34 & Well-separated \\
\textit{C4} & \textit{C13} & 0.82 & 0.63 & 1.31 & Well-separated \\
\textit{C4} & \textit{C15} & 0.82 & 0.68 & 1.2 & Less-separated \\
\textit{C6} & \textit{C7} & 0.78 & 0.58 & 1.36 & Well-separated \\
\textit{C6} & \textit{C10} & 0.81 & 0.7 & 1.17 & Less-separated \\
\textit{C7} & \textit{C8} & 0.81 & 0.6 & 1.34 & Well-separated \\
\textit{C7} & \textit{C10} & 0.84 & 0.6 & 1.41 & Well-separated \\
\textit{C7} & \textit{C12} & 0.83 & 0.54 & 1.56 & Far-separated \\
\textit{C7} & \textit{C14} & 0.79 & 0.57 & 1.38 & Well-separated \\
\textit{C7} & \textit{C15} & 0.81 & 0.53 & 1.54 & Far-separated \\
\textit{C7} & \textit{C16} & 0.83 & 0.53 & 1.55 & Far-separated \\
\textit{C7} & \textit{C18} & 0.8 & 0.53 & 1.51 & Far-separated \\
\textit{C7} & \textit{C20} & 0.8 & 0.58 & 1.38 & Well-separated \\
\textit{C7} & \textit{C21} & 0.84 & 0.54 & 1.56 & Far-separated \\
\textit{C7} & \textit{C24} & 0.83 & 0.54 & 1.53 & Far-separated \\
\textit{C7} & \textit{C26} & 0.84 & 0.55 & 1.54 & Far-separated \\
\textit{C10} & \textit{C12} & 0.83 & 0.66 & 1.25 & Medium-separated \\
\textit{C10} & \textit{C14} & 0.82 & 0.7 & 1.17 & Less-separated \\
\textit{C10} & \textit{C15} & 0.82 & 0.65 & 1.25 & Medium-separated \\
\textit{C10} & \textit{C16} & 0.83 & 0.66 & 1.25 & Medium-separated \\
\textit{C10} & \textit{C17} & 0.83 & 0.68 & 1.23 & Medium-separated \\
\textit{C10} & \textit{C18} & 0.81 & 0.66 & 1.23 & Medium-separated \\
\textit{C10} & \textit{C20} & 0.83 & 0.7 & 1.18 & Less-separated \\
\textit{C10} & \textit{C21} & 0.83 & 0.66 & 1.25 & Medium-separated \\
\textit{C10} & \textit{C24} & 0.83 & 0.67 & 1.24 & Medium-separated \\
\textit{C10} & \textit{C26} & 0.84 & 0.67 & 1.26 & Medium-separated \\
\textit{C11} & \textit{C12} & 0.83 & 0.62 & 1.35 & Well-separated \\
\textit{C11} & \textit{C15} & 0.8 & 0.6 & 1.33 & Well-separated \\
\textit{C11} & \textit{C16} & 0.83 & 0.62 & 1.34 & Well-separated \\
\textit{C11} & \textit{C18} & 0.79 & 0.6 & 1.32 & Well-separated \\
\textit{C11} & \textit{C21} & 0.83 & 0.62 & 1.35 & Well-separated \\
\textit{C11} & \textit{C24} & 0.82 & 0.62 & 1.31 & Well-separated \\
\textit{C11} & \textit{C26} & 0.83 & 0.63 & 1.31 & Well-separated \\
\textit{C12} & \textit{C13} & 0.83 & 0.63 & 1.32 & Well-separated \\
\textit{C13} & \textit{C15} & 0.79 & 0.61 & 1.3 & Medium-separated \\
\textit{C13} & \textit{C16} & 0.83 & 0.63 & 1.32 & Well-separated \\
\textit{C13} & \textit{C18} & 0.78 & 0.61 & 1.28 & Medium-separated \\
\textit{C13} & \textit{C21} & 0.83 & 0.63 & 1.32 & Well-separated \\
\textit{C13} & \textit{C24} & 0.82 & 0.64 & 1.28 & Medium-separated \\
\textit{C13} & \textit{C26} & 0.83 & 0.64 & 1.29 & Medium-separated \\ \bottomrule
\end{tabular}
\end{table}
\begin{small}
\begin{centering}
\begin{longtable}{llccccccc}
\caption{Test AUC scores of training baselines on fixed size feature bags dataset using Criteo CTR. Each grouping-key $({\sf Col1}, {\sf Col2})$ corresponds to $4$ contiguous rows, one for bag size $\{64, 128, 256, 512\}$ each in ascending order.}
\label{tab:feature_rand_auc}
\\ \toprule
\textbf{Col1} & \textbf{Col2} & \textbf{${\sf DLLP\text{-}BCE}$} & \textbf{${\sf DLLP\text{-}MSE}$} & \textbf{${\sf GenBags}$} & \textbf{${\sf Easy\text{-}LLP}$} & \textbf{${\sf OT\text{-}LLP}$} & \textbf{${\sf SIM\text{-}LLP}$} & \textbf{${\sf Mean\text{-}Map}$} \\ \midrule
\textit{C1} & \textit{C7} & 77.6\tiny±0.03 & 77.63\tiny±0.02 & 77.31\tiny±0.03 & 64.01\tiny±0.05 & 72.32\tiny±0.03 & 76.54\tiny±0.1 & 62.2\tiny±0.03 \\
\textit{C1} & \textit{C7} & 76.99\tiny±0.02 & 77.07\tiny±0.03 & 76.7\tiny±0.02 & 64.52\tiny±0.07 & 69.98\tiny±0.06 & 75.2\tiny±0.15 & 61.88\tiny±0.03 \\
\textit{C1} & \textit{C7} & 76.27\tiny±0.02 & 76.42\tiny±0.03 & 75.91\tiny±0.03 & 64.82\tiny±0.07 & 68.41\tiny±0.16 & 74.24\tiny±0.15 & 61.67\tiny±0.03 \\
\textit{C1} & \textit{C7} & 75.51\tiny±0.02 & 75.76\tiny±0.02 & 75.09\tiny±0.06 & 65.77\tiny±0.2 & 67.88\tiny±0.08 & 73.51\tiny±0.1 & 61.49\tiny±0.02 \\
\textit{C1} & \textit{C10} & 77.56\tiny±0.02 & 77.57\tiny±0.01 & 77.23\tiny±0.04 & 60.39\tiny±0.04 & 73.3\tiny±0.07 & 76.36\tiny±0.13 & 61.59\tiny±0.0 \\
\textit{C1} & \textit{C10} & 76.9\tiny±0.03 & 76.96\tiny±0.01 & 76.59\tiny±0.02 & 61.02\tiny±0.13 & 70.83\tiny±0.1 & 74.56\tiny±0.15 & 61.07\tiny±0.01 \\
\textit{C1} & \textit{C10} & 76.13\tiny±0.04 & 76.25\tiny±0.02 & 75.73\tiny±0.05 & 61.99\tiny±0.1 & 68.67\tiny±0.06 & 72.86\tiny±0.27 & 60.66\tiny±0.01 \\
\textit{C1} & \textit{C10} & 75.16\tiny±0.03 & 75.38\tiny±0.04 & 74.65\tiny±0.04 & 63.47\tiny±0.41 & 67.8\tiny±0.18 & 71.6\tiny±0.15 & 60.32\tiny±0.01 \\
\textit{C2} & \textit{C7} & 77.37\tiny±0.03 & 77.41\tiny±0.03 & 77.24\tiny±0.05 & 66.49\tiny±0.05 & 70.52\tiny±0.13 & 77.12\tiny±0.06 & 64.47\tiny±0.02 \\
\textit{C2} & \textit{C7} & 76.77\tiny±0.01 & 76.82\tiny±0.03 & 76.51\tiny±0.03 & 66.59\tiny±0.03 & 68.67\tiny±0.06 & 76.48\tiny±0.03 & 64.31\tiny±0.02 \\
\textit{C2} & \textit{C7} & 76.27\tiny±0.03 & 76.33\tiny±0.01 & 75.97\tiny±0.04 & 66.41\tiny±0.03 & 67.72\tiny±0.04 & 75.97\tiny±0.03 & 64.16\tiny±0.02 \\
\textit{C2} & \textit{C7} & 75.94\tiny±0.02 & 75.99\tiny±0.02 & 75.6\tiny±0.04 & 67.04\tiny±0.15 & 67.74\tiny±0.07 & 75.51\tiny±0.05 & 63.95\tiny±0.03 \\
\textit{C2} & \textit{C10} & 77.33\tiny±0.02 & 77.33\tiny±0.03 & 77.12\tiny±0.04 & 64.25\tiny±0.11 & 71.57\tiny±0.09 & 76.67\tiny±0.08 & 64.07\tiny±0.02 \\
\textit{C2} & \textit{C10} & 76.67\tiny±0.02 & 76.67\tiny±0.02 & 76.36\tiny±0.01 & 64.32\tiny±0.1 & 69.18\tiny±0.1 & 75.73\tiny±0.16 & 63.91\tiny±0.03 \\
\textit{C2} & \textit{C10} & 76.01\tiny±0.02 & 76.02\tiny±0.04 & 75.59\tiny±0.05 & 65.05\tiny±0.06 & 68.01\tiny±0.09 & 74.93\tiny±0.06 & 63.73\tiny±0.02 \\
\textit{C2} & \textit{C10} & 75.49\tiny±0.03 & 75.5\tiny±0.03 & 75.01\tiny±0.04 & 66.66\tiny±0.16 & 68.17\tiny±0.13 & 74.3\tiny±0.05 & 63.54\tiny±0.02 \\
\textit{C2} & \textit{C11} & 77.36\tiny±0.03 & 77.41\tiny±0.03 & 77.26\tiny±0.04 & 65.21\tiny±0.05 & 70.99\tiny±0.06 & 76.91\tiny±0.05 & 64.71\tiny±0.03 \\
\textit{C2} & \textit{C11} & 76.69\tiny±0.03 & 76.78\tiny±0.03 & 76.47\tiny±0.03 & 65.56\tiny±0.07 & 68.83\tiny±0.13 & 76.23\tiny±0.03 & 64.58\tiny±0.02 \\
\textit{C2} & \textit{C11} & 76.14\tiny±0.02 & 76.22\tiny±0.04 & 75.85\tiny±0.04 & 66.25\tiny±0.06 & 67.85\tiny±0.16 & 75.64\tiny±0.02 & 64.51\tiny±0.02 \\
\textit{C2} & \textit{C11} & 75.78\tiny±0.03 & 75.84\tiny±0.02 & 75.39\tiny±0.03 & 67.32\tiny±0.24 & 67.79\tiny±0.08 & 75.32\tiny±0.07 & 64.34\tiny±0.03 \\
\textit{C2} & \textit{C13} & 77.38\tiny±0.03 & 77.41\tiny±0.04 & 77.24\tiny±0.05 & 65.06\tiny±0.04 & 70.97\tiny±0.05 & 76.83\tiny±0.03 & 64.76\tiny±0.02 \\
\textit{C2} & \textit{C13} & 76.7\tiny±0.03 & 76.77\tiny±0.05 & 76.5\tiny±0.03 & 65.44\tiny±0.08 & 68.76\tiny±0.11 & 76.17\tiny±0.04 & 64.67\tiny±0.02 \\
\textit{C2} & \textit{C13} & 76.14\tiny±0.04 & 76.21\tiny±0.03 & 75.84\tiny±0.03 & 66.31\tiny±0.02 & 67.78\tiny±0.05 & 75.6\tiny±0.04 & 64.59\tiny±0.02 \\
\textit{C2} & \textit{C13} & 75.75\tiny±0.04 & 75.8\tiny±0.03 & 75.36\tiny±0.06 & 67.45\tiny±0.09 & 67.7\tiny±0.08 & 75.26\tiny±0.05 & 64.45\tiny±0.02 \\
\textit{C3} & \textit{C7} & 77.64\tiny±0.04 & 77.66\tiny±0.02 & 77.58\tiny±0.04 & 67.51\tiny±0.11 & 70.38\tiny±0.1 & 77.47\tiny±0.02 & 64.98\tiny±0.03 \\
\textit{C3} & \textit{C7} & 77.16\tiny±0.01 & 77.2\tiny±0.03 & 76.88\tiny±0.02 & 67.41\tiny±0.01 & 68.75\tiny±0.04 & 76.93\tiny±0.02 & 64.65\tiny±0.02 \\
\textit{C3} & \textit{C7} & 76.74\tiny±0.01 & 76.77\tiny±0.03 & 76.31\tiny±0.02 & 67.11\tiny±0.09 & 68.02\tiny±0.07 & 76.33\tiny±0.02 & 64.3\tiny±0.03 \\
\textit{C3} & \textit{C7} & 76.33\tiny±0.02 & 76.39\tiny±0.03 & 75.84\tiny±0.03 & 67.83\tiny±0.09 & 68.02\tiny±0.06 & 75.7\tiny±0.03 & 63.89\tiny±0.02 \\
\textit{C3} & \textit{C10} & 77.53\tiny±0.02 & 77.55\tiny±0.04 & 77.51\tiny±0.03 & 67.23\tiny±0.08 & 71.61\tiny±0.06 & 77.19\tiny±0.02 & 65.02\tiny±0.03 \\
\textit{C3} & \textit{C10} & 76.98\tiny±0.02 & 76.97\tiny±0.04 & 76.69\tiny±0.04 & 67.7\tiny±0.08 & 69.57\tiny±0.1 & 76.29\tiny±0.06 & 64.7\tiny±0.02 \\
\textit{C3} & \textit{C10} & 76.39\tiny±0.03 & 76.38\tiny±0.03 & 75.94\tiny±0.04 & 67.41\tiny±0.14 & 68.71\tiny±0.08 & 75.65\tiny±0.08 & 64.39\tiny±0.02 \\
\textit{C3} & \textit{C10} & 75.86\tiny±0.03 & 75.82\tiny±0.04 & 75.26\tiny±0.04 & 68.1\tiny±0.21 & 68.63\tiny±0.14 & 74.85\tiny±0.15 & 64.04\tiny±0.03 \\
\textit{C3} & \textit{C11} & 77.67\tiny±0.03 & 77.72\tiny±0.05 & 77.68\tiny±0.05 & 67.42\tiny±0.05 & 70.76\tiny±0.15 & 77.4\tiny±0.04 & 65.29\tiny±0.03 \\
\textit{C3} & \textit{C11} & 77.17\tiny±0.05 & 77.18\tiny±0.04 & 76.91\tiny±0.04 & 68.15\tiny±0.06 & 69.16\tiny±0.09 & 76.91\tiny±0.06 & 65.05\tiny±0.03 \\
\textit{C3} & \textit{C11} & 76.7\tiny±0.03 & 76.75\tiny±0.03 & 76.27\tiny±0.03 & 67.8\tiny±0.04 & 68.29\tiny±0.09 & 76.37\tiny±0.05 & 64.75\tiny±0.02 \\
\textit{C3} & \textit{C11} & 76.34\tiny±0.03 & 76.41\tiny±0.02 & 75.82\tiny±0.02 & 68.23\tiny±0.44 & 68.53\tiny±0.09 & 75.75\tiny±0.07 & 64.38\tiny±0.02 \\
\textit{C3} & \textit{C13} & 77.65\tiny±0.03 & 77.66\tiny±0.04 & 77.65\tiny±0.08 & 67.37\tiny±0.11 & 70.85\tiny±0.08 & 77.46\tiny±0.04 & 65.42\tiny±0.03 \\
\textit{C3} & \textit{C13} & 77.18\tiny±0.04 & 77.22\tiny±0.05 & 76.94\tiny±0.02 & 68.16\tiny±0.14 & 69.08\tiny±0.08 & 76.87\tiny±0.07 & 65.18\tiny±0.02 \\
\textit{C3} & \textit{C13} & 76.74\tiny±0.04 & 76.77\tiny±0.04 & 76.32\tiny±0.05 & 67.98\tiny±0.08 & 68.25\tiny±0.06 & 76.37\tiny±0.04 & 64.89\tiny±0.02 \\
\textit{C3} & \textit{C13} & 76.32\tiny±0.02 & 76.41\tiny±0.05 & 75.84\tiny±0.06 & 68.48\tiny±0.18 & 68.38\tiny±0.07 & 75.74\tiny±0.05 & 64.57\tiny±0.02 \\
\textit{C4} & \textit{C7} & 77.66\tiny±0.04 & 77.68\tiny±0.02 & 77.68\tiny±0.05 & 68.38\tiny±0.04 & 70.09\tiny±0.21 & 77.7\tiny±0.03 & 65.45\tiny±0.02 \\
\textit{C4} & \textit{C7} & 77.14\tiny±0.04 & 77.18\tiny±0.05 & 76.93\tiny±0.06 & 68.38\tiny±0.08 & 68.74\tiny±0.1 & 77.24\tiny±0.02 & 65.13\tiny±0.03 \\
\textit{C4} & \textit{C7} & 76.78\tiny±0.02 & 76.8\tiny±0.03 & 76.32\tiny±0.06 & 68.26\tiny±0.05 & 68.08\tiny±0.04 & 76.76\tiny±0.01 & 64.8\tiny±0.01 \\
\textit{C4} & \textit{C7} & 76.49\tiny±0.04 & 76.52\tiny±0.05 & 75.96\tiny±0.05 & 68.73\tiny±0.45 & 68.16\tiny±0.08 & 76.2\tiny±0.06 & 64.41\tiny±0.02 \\
\textit{C4} & \textit{C10} & 77.55\tiny±0.03 & 77.56\tiny±0.04 & 77.52\tiny±0.06 & 67.59\tiny±0.08 & 71.28\tiny±0.03 & 77.39\tiny±0.04 & 65.27\tiny±0.02 \\
\textit{C4} & \textit{C10} & 76.97\tiny±0.02 & 76.96\tiny±0.03 & 76.71\tiny±0.03 & 67.78\tiny±0.07 & 69.51\tiny±0.06 & 76.7\tiny±0.08 & 64.97\tiny±0.02 \\
\textit{C4} & \textit{C10} & 76.44\tiny±0.02 & 76.41\tiny±0.04 & 75.96\tiny±0.05 & 67.84\tiny±0.08 & 68.85\tiny±0.1 & 75.98\tiny±0.06 & 64.68\tiny±0.03 \\
\textit{C4} & \textit{C10} & 75.98\tiny±0.04 & 75.96\tiny±0.06 & 75.29\tiny±0.08 & 68.59\tiny±0.13 & 68.78\tiny±0.15 & 75.25\tiny±0.06 & 64.34\tiny±0.02 \\
\textit{C4} & \textit{C11} & 77.64\tiny±0.03 & 77.71\tiny±0.02 & 77.7\tiny±0.05 & 67.86\tiny±0.07 & 70.44\tiny±0.14 & 77.69\tiny±0.01 & 65.69\tiny±0.02 \\
\textit{C4} & \textit{C11} & 77.13\tiny±0.04 & 77.15\tiny±0.04 & 76.94\tiny±0.05 & 68.13\tiny±0.13 & 69.0\tiny±0.09 & 77.25\tiny±0.02 & 65.43\tiny±0.03 \\
\textit{C4} & \textit{C11} & 76.73\tiny±0.01 & 76.77\tiny±0.01 & 76.31\tiny±0.02 & 68.43\tiny±0.1 & 68.39\tiny±0.06 & 76.82\tiny±0.08 & 65.13\tiny±0.01 \\
\textit{C4} & \textit{C11} & 76.49\tiny±0.01 & 76.5\tiny±0.02 & 75.9\tiny±0.06 & 68.96\tiny±0.4 & 68.6\tiny±0.11 & 76.3\tiny±0.03 & 64.79\tiny±0.02 \\
\textit{C4} & \textit{C13} & 77.63\tiny±0.03 & 77.66\tiny±0.07 & 77.73\tiny±0.02 & 67.79\tiny±0.07 & 70.48\tiny±0.13 & 77.67\tiny±0.05 & 65.81\tiny±0.02 \\
\textit{C4} & \textit{C13} & 77.11\tiny±0.04 & 77.15\tiny±0.04 & 76.92\tiny±0.05 & 68.24\tiny±0.07 & 68.96\tiny±0.03 & 77.24\tiny±0.05 & 65.55\tiny±0.02 \\
\textit{C4} & \textit{C13} & 76.75\tiny±0.03 & 76.76\tiny±0.03 & 76.29\tiny±0.05 & 68.55\tiny±0.04 & 68.35\tiny±0.09 & 76.82\tiny±0.03 & 65.26\tiny±0.01 \\
\textit{C4} & \textit{C13} & 76.48\tiny±0.03 & 76.49\tiny±0.02 & 75.91\tiny±0.03 & 69.19\tiny±0.34 & 68.52\tiny±0.09 & 76.24\tiny±0.06 & 64.93\tiny±0.02 \\
\textit{C4} & \textit{C15} & 77.35\tiny±0.05 & 77.36\tiny±0.11 & 77.62\tiny±0.08 & 66.37\tiny±0.07 & 72.34\tiny±0.09 & 77.3\tiny±0.03 & 65.49\tiny±0.02 \\
\textit{C4} & \textit{C15} & 76.31\tiny±0.07 & 76.35\tiny±0.09 & 76.29\tiny±0.19 & 66.24\tiny±0.07 & 70.84\tiny±0.07 & 76.57\tiny±0.07 & 65.28\tiny±0.02 \\
\textit{C4} & \textit{C15} & 75.4\tiny±0.04 & 75.46\tiny±0.05 & 74.93\tiny±0.07 & 66.01\tiny±0.04 & 70.04\tiny±0.07 & 75.8\tiny±0.04 & 65.04\tiny±0.02 \\
\textit{C4} & \textit{C15} & 74.85\tiny±0.04 & 74.8\tiny±0.06 & 74.1\tiny±0.1 & 67.04\tiny±0.15 & 69.77\tiny±0.11 & 75.04\tiny±0.02 & 64.81\tiny±0.02 \\
\textit{C6} & \textit{C7} & 77.25\tiny±0.16 & 77.4\tiny±0.03 & 77.2\tiny±0.03 & 64.4\tiny±0.04 & 72.28\tiny±0.11 & 76.74\tiny±0.08 & 62.59\tiny±0.03 \\
\textit{C6} & \textit{C7} & 76.45\tiny±0.09 & 76.43\tiny±0.06 & 76.17\tiny±0.09 & 64.88\tiny±0.06 & 70.06\tiny±0.09 & 75.61\tiny±0.11 & 62.31\tiny±0.03 \\
\textit{C6} & \textit{C7} & 75.5\tiny±0.07 & 75.68\tiny±0.05 & 75.17\tiny±0.04 & 65.08\tiny±0.08 & 68.57\tiny±0.08 & 74.84\tiny±0.06 & 62.1\tiny±0.02 \\
\textit{C6} & \textit{C7} & 74.82\tiny±0.05 & 74.91\tiny±0.06 & 74.44\tiny±0.05 & 65.93\tiny±0.42 & 67.96\tiny±0.06 & 74.24\tiny±0.09 & 61.92\tiny±0.02 \\
\textit{C6} & \textit{C10} & 77.33\tiny±0.04 & 77.32\tiny±0.02 & 77.1\tiny±0.09 & 60.69\tiny±0.07 & 73.23\tiny±0.04 & 76.41\tiny±0.09 & 62.15\tiny±0.02 \\
\textit{C6} & \textit{C10} & 76.6\tiny±0.04 & 76.67\tiny±0.07 & 76.3\tiny±0.03 & 61.48\tiny±0.06 & 70.8\tiny±0.11 & 74.84\tiny±0.13 & 61.74\tiny±0.01 \\
\textit{C6} & \textit{C10} & 75.75\tiny±0.04 & 75.86\tiny±0.05 & 75.37\tiny±0.05 & 62.64\tiny±0.14 & 68.97\tiny±0.07 & 73.22\tiny±0.07 & 61.41\tiny±0.02 \\
\textit{C6} & \textit{C10} & 74.88\tiny±0.04 & 75.06\tiny±0.04 & 74.46\tiny±0.05 & 64.37\tiny±0.69 & 67.8\tiny±0.15 & 72.34\tiny±0.11 & 61.12\tiny±0.01 \\
\textit{C7} & \textit{C8} & 77.59\tiny±0.01 & 77.62\tiny±0.01 & 77.31\tiny±0.04 & 64.03\tiny±0.05 & 72.3\tiny±0.04 & 76.41\tiny±0.16 & 62.2\tiny±0.03 \\
\textit{C7} & \textit{C8} & 77.0\tiny±0.02 & 77.07\tiny±0.03 & 76.7\tiny±0.03 & 64.45\tiny±0.07 & 70.0\tiny±0.05 & 75.17\tiny±0.17 & 61.91\tiny±0.04 \\
\textit{C7} & \textit{C8} & 76.27\tiny±0.02 & 76.41\tiny±0.05 & 75.9\tiny±0.04 & 64.77\tiny±0.05 & 68.45\tiny±0.08 & 74.22\tiny±0.11 & 61.7\tiny±0.03 \\
\textit{C7} & \textit{C8} & 75.53\tiny±0.03 & 75.73\tiny±0.05 & 75.07\tiny±0.05 & 65.84\tiny±0.13 & 67.96\tiny±0.09 & 73.55\tiny±0.04 & 61.53\tiny±0.03 \\
\textit{C7} & \textit{C10} & 77.44\tiny±0.02 & 77.43\tiny±0.02 & 77.08\tiny±0.04 & 64.61\tiny±0.03 & 72.39\tiny±0.04 & 76.66\tiny±0.09 & 62.36\tiny±0.03 \\
\textit{C7} & \textit{C10} & 76.7\tiny±0.02 & 76.75\tiny±0.02 & 76.34\tiny±0.03 & 64.77\tiny±0.09 & 70.31\tiny±0.15 & 75.58\tiny±0.08 & 62.07\tiny±0.03 \\
\textit{C7} & \textit{C10} & 75.87\tiny±0.02 & 75.96\tiny±0.02 & 75.43\tiny±0.04 & 65.07\tiny±0.06 & 68.72\tiny±0.12 & 74.68\tiny±0.12 & 61.88\tiny±0.02 \\
\textit{C7} & \textit{C10} & 75.03\tiny±0.04 & 75.17\tiny±0.04 & 74.54\tiny±0.03 & 66.17\tiny±0.24 & 68.16\tiny±0.09 & 74.12\tiny±0.04 & 61.72\tiny±0.03 \\
\textit{C7} & \textit{C12} & 77.65\tiny±0.04 & 77.68\tiny±0.05 & 77.62\tiny±0.04 & 67.55\tiny±0.07 & 70.33\tiny±0.16 & 77.51\tiny±0.04 & 65.0\tiny±0.02 \\
\textit{C7} & \textit{C12} & 77.16\tiny±0.02 & 77.19\tiny±0.03 & 76.89\tiny±0.02 & 67.42\tiny±0.08 & 68.68\tiny±0.19 & 77.03\tiny±0.04 & 64.68\tiny±0.03 \\
\textit{C7} & \textit{C12} & 76.73\tiny±0.03 & 76.77\tiny±0.02 & 76.34\tiny±0.03 & 67.11\tiny±0.04 & 67.96\tiny±0.05 & 76.35\tiny±0.06 & 64.34\tiny±0.02 \\
\textit{C7} & \textit{C12} & 76.37\tiny±0.02 & 76.42\tiny±0.04 & 75.93\tiny±0.05 & 67.76\tiny±0.24 & 68.09\tiny±0.11 & 75.74\tiny±0.05 & 63.92\tiny±0.02 \\
\textit{C7} & \textit{C14} & 77.29\tiny±0.03 & 77.33\tiny±0.03 & 77.08\tiny±0.07 & 65.72\tiny±0.09 & 71.38\tiny±0.06 & 76.57\tiny±0.04 & 63.34\tiny±0.03 \\
\textit{C7} & \textit{C14} & 76.57\tiny±0.03 & 76.61\tiny±0.03 & 76.26\tiny±0.05 & 66.01\tiny±0.06 & 69.13\tiny±0.08 & 75.69\tiny±0.07 & 63.13\tiny±0.01 \\
\textit{C7} & \textit{C14} & 75.81\tiny±0.03 & 75.91\tiny±0.03 & 75.5\tiny±0.03 & 66.01\tiny±0.07 & 67.9\tiny±0.12 & 75.03\tiny±0.08 & 62.95\tiny±0.01 \\
\textit{C7} & \textit{C14} & 75.22\tiny±0.06 & 75.28\tiny±0.06 & 74.87\tiny±0.06 & 66.8\tiny±0.32 & 67.38\tiny±0.17 & 74.56\tiny±0.09 & 62.8\tiny±0.01 \\
\textit{C7} & \textit{C15} & 77.4\tiny±0.04 & 77.47\tiny±0.05 & 77.32\tiny±0.04 & 68.3\tiny±0.06 & 69.35\tiny±0.25 & 77.5\tiny±0.04 & 65.28\tiny±0.01 \\
\textit{C7} & \textit{C15} & 76.91\tiny±0.03 & 76.95\tiny±0.04 & 76.61\tiny±0.06 & 68.06\tiny±0.07 & 68.34\tiny±0.1 & 77.0\tiny±0.03 & 65.02\tiny±0.02 \\
\textit{C7} & \textit{C15} & 76.59\tiny±0.03 & 76.62\tiny±0.03 & 76.18\tiny±0.05 & 67.81\tiny±0.06 & 67.87\tiny±0.09 & 76.58\tiny±0.06 & 64.72\tiny±0.02 \\
\textit{C7} & \textit{C15} & 76.4\tiny±0.01 & 76.41\tiny±0.01 & 75.99\tiny±0.03 & 68.66\tiny±0.19 & 68.11\tiny±0.12 & 76.16\tiny±0.04 & 64.34\tiny±0.02 \\
\textit{C7} & \textit{C16} & 77.66\tiny±0.04 & 77.68\tiny±0.02 & 77.59\tiny±0.06 & 68.1\tiny±0.05 & 70.15\tiny±0.2 & 77.63\tiny±0.04 & 65.33\tiny±0.03 \\
\textit{C7} & \textit{C16} & 77.16\tiny±0.03 & 77.19\tiny±0.04 & 76.91\tiny±0.03 & 67.92\tiny±0.07 & 68.74\tiny±0.14 & 77.14\tiny±0.03 & 65.01\tiny±0.02 \\
\textit{C7} & \textit{C16} & 76.73\tiny±0.04 & 76.77\tiny±0.05 & 76.31\tiny±0.03 & 67.54\tiny±0.07 & 67.98\tiny±0.04 & 76.56\tiny±0.04 & 64.65\tiny±0.02 \\
\textit{C7} & \textit{C16} & 76.39\tiny±0.02 & 76.43\tiny±0.01 & 75.88\tiny±0.05 & 68.26\tiny±0.2 & 68.09\tiny±0.09 & 75.97\tiny±0.08 & 64.25\tiny±0.01 \\
\textit{C7} & \textit{C18} & 77.37\tiny±0.03 & 77.43\tiny±0.02 & 77.26\tiny±0.02 & 67.67\tiny±0.07 & 69.69\tiny±0.14 & 77.37\tiny±0.03 & 65.11\tiny±0.04 \\
\textit{C7} & \textit{C18} & 76.85\tiny±0.02 & 76.89\tiny±0.03 & 76.56\tiny±0.04 & 67.6\tiny±0.06 & 68.38\tiny±0.11 & 76.89\tiny±0.05 & 64.87\tiny±0.03 \\
\textit{C7} & \textit{C18} & 76.46\tiny±0.01 & 76.48\tiny±0.01 & 76.06\tiny±0.04 & 67.29\tiny±0.04 & 67.68\tiny±0.05 & 76.46\tiny±0.02 & 64.64\tiny±0.02 \\
\textit{C7} & \textit{C18} & 76.22\tiny±0.01 & 76.23\tiny±0.02 & 75.74\tiny±0.01 & 68.13\tiny±0.09 & 67.76\tiny±0.12 & 76.09\tiny±0.03 & 64.31\tiny±0.03 \\
\textit{C7} & \textit{C20} & 77.47\tiny±0.01 & 77.51\tiny±0.03 & 77.23\tiny±0.03 & 65.19\tiny±0.08 & 71.72\tiny±0.08 & 76.78\tiny±0.04 & 63.63\tiny±0.03 \\
\textit{C7} & \textit{C20} & 76.86\tiny±0.02 & 76.91\tiny±0.03 & 76.6\tiny±0.02 & 65.43\tiny±0.03 & 69.32\tiny±0.07 & 76.01\tiny±0.08 & 63.44\tiny±0.03 \\
\textit{C7} & \textit{C20} & 76.25\tiny±0.04 & 76.33\tiny±0.03 & 75.93\tiny±0.05 & 65.67\tiny±0.06 & 68.05\tiny±0.08 & 75.38\tiny±0.08 & 63.31\tiny±0.02 \\
\textit{C7} & \textit{C20} & 75.7\tiny±0.04 & 75.82\tiny±0.02 & 75.37\tiny±0.06 & 66.17\tiny±0.35 & 67.66\tiny±0.18 & 74.93\tiny±0.12 & 63.19\tiny±0.02 \\
\textit{C7} & \textit{C21} & 77.66\tiny±0.05 & 77.68\tiny±0.04 & 77.64\tiny±0.04 & 67.81\tiny±0.08 & 70.25\tiny±0.13 & 77.57\tiny±0.03 & 65.23\tiny±0.03 \\
\textit{C7} & \textit{C21} & 77.12\tiny±0.02 & 77.19\tiny±0.03 & 76.9\tiny±0.05 & 67.7\tiny±0.04 & 68.77\tiny±0.11 & 77.01\tiny±0.01 & 64.93\tiny±0.02 \\
\textit{C7} & \textit{C21} & 76.72\tiny±0.02 & 76.77\tiny±0.04 & 76.31\tiny±0.04 & 67.37\tiny±0.05 & 68.0\tiny±0.03 & 76.49\tiny±0.07 & 64.59\tiny±0.02 \\
\textit{C7} & \textit{C21} & 76.38\tiny±0.03 & 76.41\tiny±0.04 & 75.89\tiny±0.04 & 68.4\tiny±0.15 & 68.09\tiny±0.08 & 75.86\tiny±0.04 & 64.16\tiny±0.02 \\
\textit{C7} & \textit{C24} & 77.46\tiny±0.04 & 77.51\tiny±0.04 & 77.5\tiny±0.1 & 68.02\tiny±0.09 & 70.27\tiny±0.15 & 77.54\tiny±0.02 & 65.16\tiny±0.03 \\
\textit{C7} & \textit{C24} & 76.93\tiny±0.02 & 76.99\tiny±0.03 & 76.69\tiny±0.02 & 68.03\tiny±0.1 & 68.72\tiny±0.09 & 77.12\tiny±0.04 & 64.88\tiny±0.03 \\
\textit{C7} & \textit{C24} & 76.56\tiny±0.04 & 76.58\tiny±0.02 & 76.11\tiny±0.03 & 68.03\tiny±0.04 & 67.91\tiny±0.05 & 76.64\tiny±0.05 & 64.56\tiny±0.02 \\
\textit{C7} & \textit{C24} & 76.29\tiny±0.04 & 76.31\tiny±0.03 & 75.73\tiny±0.06 & 68.45\tiny±0.35 & 67.96\tiny±0.08 & 76.18\tiny±0.07 & 64.22\tiny±0.02 \\
\textit{C7} & \textit{C26} & 77.52\tiny±0.01 & 77.52\tiny±0.03 & 77.36\tiny±0.06 & 66.8\tiny±0.06 & 70.73\tiny±0.17 & 77.36\tiny±0.02 & 64.93\tiny±0.02 \\
\textit{C7} & \textit{C26} & 76.98\tiny±0.02 & 77.01\tiny±0.02 & 76.68\tiny±0.03 & 66.89\tiny±0.05 & 69.02\tiny±0.04 & 76.8\tiny±0.02 & 64.64\tiny±0.02 \\
\textit{C7} & \textit{C26} & 76.53\tiny±0.03 & 76.57\tiny±0.03 & 76.12\tiny±0.05 & 66.97\tiny±0.06 & 68.23\tiny±0.1 & 76.34\tiny±0.04 & 64.36\tiny±0.02 \\
\textit{C7} & \textit{C26} & 76.15\tiny±0.01 & 76.2\tiny±0.01 & 75.66\tiny±0.02 & 67.49\tiny±0.13 & 68.38\tiny±0.12 & 75.86\tiny±0.05 & 64.05\tiny±0.02 \\
\textit{C10} & \textit{C12} & 77.57\tiny±0.05 & 77.58\tiny±0.04 & 77.53\tiny±0.04 & 67.3\tiny±0.03 & 71.53\tiny±0.05 & 77.22\tiny±0.05 & 64.99\tiny±0.04 \\
\textit{C10} & \textit{C12} & 76.96\tiny±0.04 & 76.97\tiny±0.03 & 76.69\tiny±0.05 & 67.7\tiny±0.09 & 69.53\tiny±0.05 & 76.44\tiny±0.07 & 64.67\tiny±0.02 \\
\textit{C10} & \textit{C12} & 76.4\tiny±0.06 & 76.38\tiny±0.06 & 75.95\tiny±0.08 & 67.3\tiny±0.08 & 68.71\tiny±0.1 & 75.66\tiny±0.1 & 64.36\tiny±0.01 \\
\textit{C10} & \textit{C12} & 75.89\tiny±0.03 & 75.85\tiny±0.02 & 75.25\tiny±0.03 & 67.81\tiny±0.16 & 68.66\tiny±0.08 & 74.95\tiny±0.02 & 64.0\tiny±0.02 \\
\textit{C10} & \textit{C14} & 77.32\tiny±0.04 & 77.32\tiny±0.06 & 77.02\tiny±0.05 & 61.88\tiny±0.07 & 72.64\tiny±0.06 & 76.28\tiny±0.09 & 62.85\tiny±0.02 \\
\textit{C10} & \textit{C14} & 76.58\tiny±0.03 & 76.61\tiny±0.03 & 76.23\tiny±0.06 & 62.93\tiny±0.11 & 70.2\tiny±0.1 & 74.91\tiny±0.08 & 62.58\tiny±0.02 \\
\textit{C10} & \textit{C14} & 75.67\tiny±0.02 & 75.72\tiny±0.05 & 75.27\tiny±0.03 & 64.4\tiny±0.12 & 68.61\tiny±0.11 & 73.67\tiny±0.08 & 62.35\tiny±0.02 \\
\textit{C10} & \textit{C14} & 74.79\tiny±0.05 & 74.86\tiny±0.02 & 74.33\tiny±0.04 & 65.61\tiny±0.27 & 68.22\tiny±0.17 & 73.02\tiny±0.05 & 62.13\tiny±0.02 \\
\textit{C10} & \textit{C15} & 77.35\tiny±0.04 & 77.37\tiny±0.03 & 77.16\tiny±0.03 & 66.69\tiny±0.13 & 70.76\tiny±0.1 & 77.06\tiny±0.05 & 65.07\tiny±0.03 \\
\textit{C10} & \textit{C15} & 76.81\tiny±0.02 & 76.77\tiny±0.02 & 76.44\tiny±0.05 & 66.68\tiny±0.11 & 69.06\tiny±0.09 & 76.44\tiny±0.04 & 64.87\tiny±0.02 \\
\textit{C10} & \textit{C15} & 76.4\tiny±0.01 & 76.34\tiny±0.02 & 75.87\tiny±0.07 & 67.26\tiny±0.07 & 68.52\tiny±0.03 & 75.86\tiny±0.04 & 64.62\tiny±0.02 \\
\textit{C10} & \textit{C15} & 76.08\tiny±0.02 & 76.07\tiny±0.06 & 75.51\tiny±0.07 & 68.49\tiny±0.26 & 68.72\tiny±0.1 & 75.45\tiny±0.05 & 64.34\tiny±0.02 \\
\textit{C10} & \textit{C16} & 77.57\tiny±0.04 & 77.55\tiny±0.07 & 77.52\tiny±0.05 & 67.53\tiny±0.05 & 71.42\tiny±0.13 & 77.27\tiny±0.05 & 65.14\tiny±0.03 \\
\textit{C10} & \textit{C16} & 77.0\tiny±0.05 & 77.0\tiny±0.03 & 76.74\tiny±0.05 & 67.71\tiny±0.06 & 69.48\tiny±0.08 & 76.54\tiny±0.08 & 64.83\tiny±0.03 \\
\textit{C10} & \textit{C16} & 76.46\tiny±0.02 & 76.46\tiny±0.03 & 76.0\tiny±0.03 & 67.24\tiny±0.11 & 68.74\tiny±0.17 & 75.83\tiny±0.07 & 64.51\tiny±0.02 \\
\textit{C10} & \textit{C16} & 75.99\tiny±0.04 & 75.93\tiny±0.04 & 75.34\tiny±0.04 & 67.9\tiny±0.14 & 68.81\tiny±0.09 & 75.13\tiny±0.04 & 64.14\tiny±0.02 \\
\textit{C10} & \textit{C17} & 77.44\tiny±0.03 & 77.46\tiny±0.03 & 77.13\tiny±0.05 & 62.58\tiny±0.07 & 72.84\tiny±0.07 & 76.33\tiny±0.07 & 61.83\tiny±0.03 \\
\textit{C10} & \textit{C17} & 76.76\tiny±0.02 & 76.82\tiny±0.02 & 76.44\tiny±0.03 & 62.22\tiny±0.03 & 70.55\tiny±0.06 & 74.96\tiny±0.12 & 61.47\tiny±0.03 \\
\textit{C10} & \textit{C17} & 75.95\tiny±0.03 & 76.06\tiny±0.04 & 75.58\tiny±0.04 & 62.95\tiny±0.08 & 68.62\tiny±0.12 & 73.71\tiny±0.15 & 61.22\tiny±0.03 \\
\textit{C10} & \textit{C17} & 75.1\tiny±0.03 & 75.22\tiny±0.04 & 74.68\tiny±0.07 & 64.71\tiny±0.38 & 67.83\tiny±0.16 & 72.85\tiny±0.16 & 61.04\tiny±0.03 \\
\textit{C10} & \textit{C18} & 77.33\tiny±0.03 & 77.31\tiny±0.03 & 77.19\tiny±0.05 & 65.77\tiny±0.05 & 70.81\tiny±0.07 & 76.96\tiny±0.05 & 64.89\tiny±0.02 \\
\textit{C10} & \textit{C18} & 76.71\tiny±0.03 & 76.67\tiny±0.03 & 76.37\tiny±0.05 & 66.01\tiny±0.13 & 68.96\tiny±0.09 & 76.25\tiny±0.06 & 64.7\tiny±0.02 \\
\textit{C10} & \textit{C18} & 76.18\tiny±0.02 & 76.12\tiny±0.03 & 75.68\tiny±0.05 & 66.7\tiny±0.05 & 68.19\tiny±0.1 & 75.68\tiny±0.04 & 64.5\tiny±0.02 \\
\textit{C10} & \textit{C18} & 75.82\tiny±0.05 & 75.78\tiny±0.03 & 75.19\tiny±0.04 & 68.07\tiny±0.23 & 68.28\tiny±0.12 & 75.32\tiny±0.06 & 64.26\tiny±0.03 \\
\textit{C10} & \textit{C20} & 77.47\tiny±0.03 & 77.47\tiny±0.02 & 77.17\tiny±0.02 & 61.01\tiny±0.05 & 72.91\tiny±0.12 & 76.4\tiny±0.11 & 62.84\tiny±0.02 \\
\textit{C10} & \textit{C20} & 76.79\tiny±0.02 & 76.82\tiny±0.01 & 76.47\tiny±0.03 & 61.87\tiny±0.08 & 70.54\tiny±0.13 & 74.97\tiny±0.06 & 62.62\tiny±0.01 \\
\textit{C10} & \textit{C20} & 76.07\tiny±0.03 & 76.15\tiny±0.03 & 75.68\tiny±0.05 & 62.99\tiny±0.15 & 68.73\tiny±0.09 & 73.58\tiny±0.14 & 62.43\tiny±0.01 \\
\textit{C10} & \textit{C20} & 75.31\tiny±0.04 & 75.43\tiny±0.04 & 74.84\tiny±0.03 & 64.01\tiny±0.52 & 67.97\tiny±0.14 & 72.77\tiny±0.14 & 62.24\tiny±0.01 \\
\textit{C10} & \textit{C21} & 77.56\tiny±0.04 & 77.56\tiny±0.03 & 77.54\tiny±0.05 & 67.47\tiny±0.07 & 71.45\tiny±0.05 & 77.27\tiny±0.04 & 65.15\tiny±0.03 \\
\textit{C10} & \textit{C21} & 76.99\tiny±0.02 & 76.98\tiny±0.02 & 76.71\tiny±0.04 & 67.81\tiny±0.09 & 69.49\tiny±0.15 & 76.49\tiny±0.04 & 64.84\tiny±0.02 \\
\textit{C10} & \textit{C21} & 76.41\tiny±0.04 & 76.42\tiny±0.03 & 76.01\tiny±0.06 & 67.36\tiny±0.1 & 68.85\tiny±0.07 & 75.79\tiny±0.06 & 64.53\tiny±0.02 \\
\textit{C10} & \textit{C21} & 75.97\tiny±0.04 & 75.94\tiny±0.04 & 75.38\tiny±0.07 & 68.03\tiny±0.23 & 68.87\tiny±0.15 & 75.02\tiny±0.06 & 64.18\tiny±0.02 \\
\textit{C10} & \textit{C24} & 77.38\tiny±0.06 & 77.41\tiny±0.03 & 77.36\tiny±0.04 & 66.78\tiny±0.1 & 71.36\tiny±0.13 & 77.19\tiny±0.05 & 64.91\tiny±0.02 \\
\textit{C10} & \textit{C24} & 76.78\tiny±0.04 & 76.79\tiny±0.03 & 76.5\tiny±0.04 & 67.16\tiny±0.05 & 69.33\tiny±0.06 & 76.46\tiny±0.09 & 64.62\tiny±0.02 \\
\textit{C10} & \textit{C24} & 76.19\tiny±0.02 & 76.17\tiny±0.02 & 75.7\tiny±0.03 & 67.66\tiny±0.12 & 68.45\tiny±0.11 & 75.77\tiny±0.05 & 64.37\tiny±0.02 \\
\textit{C10} & \textit{C24} & 75.68\tiny±0.05 & 75.67\tiny±0.06 & 75.02\tiny±0.05 & 68.6\tiny±0.29 & 68.44\tiny±0.07 & 75.07\tiny±0.05 & 64.09\tiny±0.02 \\
\textit{C10} & \textit{C26} & 77.46\tiny±0.05 & 77.45\tiny±0.03 & 77.26\tiny±0.06 & 64.57\tiny±0.24 & 71.67\tiny±0.06 & 76.98\tiny±0.05 & 64.72\tiny±0.04 \\
\textit{C10} & \textit{C26} & 76.88\tiny±0.02 & 76.87\tiny±0.03 & 76.55\tiny±0.04 & 66.21\tiny±0.17 & 69.68\tiny±0.1 & 76.2\tiny±0.08 & 64.45\tiny±0.01 \\
\textit{C10} & \textit{C26} & 76.29\tiny±0.01 & 76.31\tiny±0.04 & 75.82\tiny±0.03 & 67.17\tiny±0.13 & 68.68\tiny±0.08 & 75.47\tiny±0.13 & 64.21\tiny±0.01 \\
\textit{C10} & \textit{C26} & 75.79\tiny±0.03 & 75.8\tiny±0.03 & 75.17\tiny±0.07 & 67.91\tiny±0.49 & 68.72\tiny±0.14 & 74.96\tiny±0.04 & 63.97\tiny±0.02 \\
\textit{C11} & \textit{C12} & 77.66\tiny±0.05 & 77.7\tiny±0.03 & 77.67\tiny±0.06 & 67.49\tiny±0.12 & 70.76\tiny±0.1 & 77.52\tiny±0.03 & 65.33\tiny±0.03 \\
\textit{C11} & \textit{C12} & 77.17\tiny±0.01 & 77.2\tiny±0.04 & 76.95\tiny±0.03 & 68.1\tiny±0.08 & 68.99\tiny±0.11 & 76.95\tiny±0.03 & 65.06\tiny±0.02 \\
\textit{C11} & \textit{C12} & 76.74\tiny±0.03 & 76.79\tiny±0.03 & 76.33\tiny±0.03 & 67.77\tiny±0.06 & 68.24\tiny±0.05 & 76.43\tiny±0.04 & 64.75\tiny±0.02 \\
\textit{C11} & \textit{C12} & 76.39\tiny±0.02 & 76.44\tiny±0.01 & 75.87\tiny±0.02 & 68.31\tiny±0.31 & 68.45\tiny±0.13 & 75.82\tiny±0.03 & 64.39\tiny±0.01 \\
\textit{C11} & \textit{C15} & 77.34\tiny±0.07 & 77.4\tiny±0.03 & 77.33\tiny±0.12 & 67.55\tiny±0.05 & 69.95\tiny±0.11 & 77.31\tiny±0.06 & 65.5\tiny±0.01 \\
\textit{C11} & \textit{C15} & 76.8\tiny±0.01 & 76.84\tiny±0.03 & 76.49\tiny±0.03 & 67.66\tiny±0.06 & 68.55\tiny±0.15 & 76.79\tiny±0.03 & 65.33\tiny±0.02 \\
\textit{C11} & \textit{C15} & 76.53\tiny±0.01 & 76.51\tiny±0.02 & 76.05\tiny±0.04 & 67.91\tiny±0.05 & 68.01\tiny±0.05 & 76.38\tiny±0.02 & 65.08\tiny±0.01 \\
\textit{C11} & \textit{C15} & 76.3\tiny±0.02 & 76.32\tiny±0.02 & 75.8\tiny±0.03 & 68.68\tiny±0.36 & 68.34\tiny±0.08 & 76.03\tiny±0.01 & 64.76\tiny±0.02 \\
\textit{C11} & \textit{C16} & 77.65\tiny±0.03 & 77.73\tiny±0.02 & 77.69\tiny±0.04 & 67.92\tiny±0.1 & 70.63\tiny±0.1 & 77.62\tiny±0.03 & 65.56\tiny±0.03 \\
\textit{C11} & \textit{C16} & 77.16\tiny±0.03 & 77.2\tiny±0.03 & 76.97\tiny±0.03 & 68.29\tiny±0.04 & 69.06\tiny±0.06 & 77.12\tiny±0.04 & 65.33\tiny±0.01 \\
\textit{C11} & \textit{C16} & 76.72\tiny±0.03 & 76.75\tiny±0.03 & 76.32\tiny±0.04 & 68.1\tiny±0.04 & 68.34\tiny±0.11 & 76.59\tiny±0.03 & 65.01\tiny±0.02 \\
\textit{C11} & \textit{C16} & 76.4\tiny±0.04 & 76.44\tiny±0.03 & 75.86\tiny±0.03 & 68.83\tiny±0.3 & 68.47\tiny±0.12 & 76.1\tiny±0.03 & 64.64\tiny±0.01 \\
\textit{C11} & \textit{C18} & 77.36\tiny±0.04 & 77.42\tiny±0.03 & 77.31\tiny±0.05 & 66.63\tiny±0.03 & 70.05\tiny±0.09 & 77.19\tiny±0.03 & 65.34\tiny±0.02 \\
\textit{C11} & \textit{C18} & 76.75\tiny±0.02 & 76.81\tiny±0.03 & 76.52\tiny±0.03 & 67.01\tiny±0.05 & 68.62\tiny±0.05 & 76.69\tiny±0.03 & 65.18\tiny±0.02 \\
\textit{C11} & \textit{C18} & 76.35\tiny±0.03 & 76.38\tiny±0.03 & 75.95\tiny±0.04 & 67.52\tiny±0.03 & 67.87\tiny±0.06 & 76.3\tiny±0.03 & 65.01\tiny±0.02 \\
\textit{C11} & \textit{C18} & 76.11\tiny±0.02 & 76.16\tiny±0.02 & 75.65\tiny±0.03 & 68.39\tiny±0.22 & 68.07\tiny±0.09 & 75.97\tiny±0.04 & 64.76\tiny±0.03 \\
\textit{C11} & \textit{C21} & 77.66\tiny±0.06 & 77.71\tiny±0.03 & 77.68\tiny±0.03 & 67.63\tiny±0.12 & 70.67\tiny±0.17 & 77.54\tiny±0.05 & 65.5\tiny±0.04 \\
\textit{C11} & \textit{C21} & 77.15\tiny±0.04 & 77.18\tiny±0.03 & 76.91\tiny±0.04 & 68.2\tiny±0.04 & 69.04\tiny±0.08 & 77.06\tiny±0.04 & 65.25\tiny±0.02 \\
\textit{C11} & \textit{C21} & 76.72\tiny±0.03 & 76.78\tiny±0.04 & 76.33\tiny±0.04 & 67.98\tiny±0.05 & 68.34\tiny±0.09 & 76.55\tiny±0.04 & 64.96\tiny±0.02 \\
\textit{C11} & \textit{C21} & 76.37\tiny±0.03 & 76.45\tiny±0.03 & 75.86\tiny±0.06 & 68.8\tiny±0.05 & 68.53\tiny±0.12 & 76.02\tiny±0.05 & 64.6\tiny±0.02 \\
\textit{C11} & \textit{C24} & 77.46\tiny±0.06 & 77.5\tiny±0.03 & 77.51\tiny±0.06 & 67.23\tiny±0.16 & 70.64\tiny±0.13 & 77.48\tiny±0.03 & 65.43\tiny±0.02 \\
\textit{C11} & \textit{C24} & 76.89\tiny±0.02 & 76.94\tiny±0.03 & 76.68\tiny±0.06 & 67.55\tiny±0.07 & 68.98\tiny±0.07 & 77.04\tiny±0.04 & 65.17\tiny±0.01 \\
\textit{C11} & \textit{C24} & 76.47\tiny±0.03 & 76.52\tiny±0.03 & 76.02\tiny±0.05 & 68.28\tiny±0.13 & 68.14\tiny±0.1 & 76.64\tiny±0.05 & 64.91\tiny±0.02 \\
\textit{C11} & \textit{C24} & 76.23\tiny±0.04 & 76.24\tiny±0.04 & 75.65\tiny±0.02 & 69.08\tiny±0.44 & 68.18\tiny±0.06 & 76.22\tiny±0.06 & 64.58\tiny±0.03 \\
\textit{C11} & \textit{C26} & 77.48\tiny±0.03 & 77.51\tiny±0.04 & 77.37\tiny±0.04 & 66.31\tiny±0.08 & 71.01\tiny±0.08 & 77.24\tiny±0.02 & 65.13\tiny±0.03 \\
\textit{C11} & \textit{C26} & 76.92\tiny±0.02 & 76.95\tiny±0.02 & 76.64\tiny±0.02 & 66.89\tiny±0.04 & 69.1\tiny±0.1 & 76.7\tiny±0.05 & 64.88\tiny±0.02 \\
\textit{C11} & \textit{C26} & 76.43\tiny±0.02 & 76.47\tiny±0.03 & 76.01\tiny±0.03 & 67.41\tiny±0.13 & 68.32\tiny±0.03 & 76.23\tiny±0.04 & 64.64\tiny±0.01 \\
\textit{C11} & \textit{C26} & 76.07\tiny±0.04 & 76.07\tiny±0.03 & 75.52\tiny±0.03 & 67.98\tiny±0.13 & 68.54\tiny±0.04 & 75.83\tiny±0.04 & 64.35\tiny±0.01 \\
\textit{C12} & \textit{C13} & 77.65\tiny±0.03 & 77.7\tiny±0.05 & 77.65\tiny±0.06 & 67.51\tiny±0.08 & 70.65\tiny±0.18 & 77.48\tiny±0.04 & 65.45\tiny±0.04 \\
\textit{C12} & \textit{C13} & 77.17\tiny±0.04 & 77.2\tiny±0.03 & 76.96\tiny±0.03 & 68.17\tiny±0.06 & 68.97\tiny±0.08 & 76.93\tiny±0.07 & 65.2\tiny±0.02 \\
\textit{C12} & \textit{C13} & 76.76\tiny±0.03 & 76.78\tiny±0.03 & 76.34\tiny±0.05 & 67.89\tiny±0.08 & 68.26\tiny±0.08 & 76.45\tiny±0.08 & 64.92\tiny±0.03 \\
\textit{C12} & \textit{C13} & 76.37\tiny±0.03 & 76.44\tiny±0.01 & 75.88\tiny±0.05 & 68.31\tiny±0.43 & 68.29\tiny±0.12 & 75.85\tiny±0.08 & 64.57\tiny±0.02 \\
\textit{C13} & \textit{C15} & 77.3\tiny±0.04 & 77.34\tiny±0.05 & 77.28\tiny±0.06 & 67.41\tiny±0.04 & 69.8\tiny±0.07 & 77.22\tiny±0.06 & 65.59\tiny±0.03 \\
\textit{C13} & \textit{C15} & 76.77\tiny±0.02 & 76.78\tiny±0.03 & 76.48\tiny±0.03 & 67.6\tiny±0.07 & 68.45\tiny±0.08 & 76.72\tiny±0.06 & 65.42\tiny±0.03 \\
\textit{C13} & \textit{C15} & 76.47\tiny±0.04 & 76.46\tiny±0.01 & 76.01\tiny±0.03 & 67.91\tiny±0.08 & 68.05\tiny±0.07 & 76.31\tiny±0.06 & 65.21\tiny±0.02 \\
\textit{C13} & \textit{C15} & 76.3\tiny±0.03 & 76.29\tiny±0.05 & 75.82\tiny±0.06 & 68.83\tiny±0.08 & 68.38\tiny±0.05 & 76.03\tiny±0.05 & 64.92\tiny±0.02 \\
\textit{C13} & \textit{C16} & 77.65\tiny±0.03 & 77.71\tiny±0.03 & 77.69\tiny±0.06 & 67.91\tiny±0.07 & 70.63\tiny±0.11 & 77.6\tiny±0.01 & 65.67\tiny±0.03 \\
\textit{C13} & \textit{C16} & 77.16\tiny±0.02 & 77.18\tiny±0.02 & 76.98\tiny±0.05 & 68.35\tiny±0.07 & 69.04\tiny±0.08 & 77.11\tiny±0.08 & 65.44\tiny±0.03 \\
\textit{C13} & \textit{C16} & 76.74\tiny±0.02 & 76.78\tiny±0.04 & 76.33\tiny±0.04 & 68.15\tiny±0.05 & 68.27\tiny±0.08 & 76.64\tiny±0.06 & 65.16\tiny±0.01 \\
\textit{C13} & \textit{C16} & 76.41\tiny±0.04 & 76.46\tiny±0.04 & 75.85\tiny±0.05 & 68.68\tiny±0.42 & 68.45\tiny±0.08 & 76.13\tiny±0.06 & 64.81\tiny±0.03 \\
\textit{C13} & \textit{C18} & 77.34\tiny±0.03 & 77.37\tiny±0.01 & 77.27\tiny±0.05 & 66.54\tiny±0.05 & 70.13\tiny±0.13 & 77.15\tiny±0.04 & 65.41\tiny±0.02 \\
\textit{C13} & \textit{C18} & 76.77\tiny±0.04 & 76.78\tiny±0.02 & 76.49\tiny±0.04 & 67.04\tiny±0.09 & 68.59\tiny±0.05 & 76.66\tiny±0.08 & 65.28\tiny±0.02 \\
\textit{C13} & \textit{C18} & 76.35\tiny±0.03 & 76.35\tiny±0.02 & 75.98\tiny±0.04 & 67.53\tiny±0.07 & 67.87\tiny±0.07 & 76.19\tiny±0.05 & 65.12\tiny±0.02 \\
\textit{C13} & \textit{C18} & 76.11\tiny±0.02 & 76.14\tiny±0.04 & 75.61\tiny±0.05 & 68.33\tiny±0.2 & 68.06\tiny±0.15 & 75.95\tiny±0.03 & 64.9\tiny±0.02 \\
\textit{C13} & \textit{C21} & 77.65\tiny±0.03 & 77.72\tiny±0.06 & 77.72\tiny±0.04 & 67.65\tiny±0.12 & 70.66\tiny±0.1 & 77.56\tiny±0.02 & 65.61\tiny±0.02 \\
\textit{C13} & \textit{C21} & 77.16\tiny±0.05 & 77.18\tiny±0.03 & 76.94\tiny±0.05 & 68.28\tiny±0.06 & 69.02\tiny±0.09 & 77.07\tiny±0.06 & 65.35\tiny±0.02 \\
\textit{C13} & \textit{C21} & 76.74\tiny±0.04 & 76.78\tiny±0.02 & 76.33\tiny±0.04 & 68.13\tiny±0.02 & 68.31\tiny±0.06 & 76.54\tiny±0.07 & 65.1\tiny±0.02 \\
\textit{C13} & \textit{C21} & 76.4\tiny±0.05 & 76.45\tiny±0.03 & 75.86\tiny±0.04 & 68.54\tiny±0.45 & 68.47\tiny±0.07 & 75.97\tiny±0.07 & 64.75\tiny±0.02 \\
\textit{C13} & \textit{C24} & 77.45\tiny±0.04 & 77.52\tiny±0.04 & 77.53\tiny±0.02 & 67.22\tiny±0.09 & 70.57\tiny±0.11 & 77.46\tiny±0.06 & 65.53\tiny±0.02 \\
\textit{C13} & \textit{C24} & 76.88\tiny±0.02 & 76.91\tiny±0.03 & 76.7\tiny±0.05 & 67.59\tiny±0.06 & 68.9\tiny±0.08 & 77.02\tiny±0.04 & 65.3\tiny±0.01 \\
\textit{C13} & \textit{C24} & 76.48\tiny±0.04 & 76.51\tiny±0.04 & 76.0\tiny±0.06 & 68.33\tiny±0.08 & 68.13\tiny±0.05 & 76.65\tiny±0.06 & 65.03\tiny±0.01 \\
\textit{C13} & \textit{C24} & 76.23\tiny±0.04 & 76.24\tiny±0.04 & 75.58\tiny±0.04 & 69.0\tiny±0.43 & 68.21\tiny±0.13 & 76.18\tiny±0.04 & 64.73\tiny±0.01 \\
\textit{C13} & \textit{C26} & 77.47\tiny±0.02 & 77.51\tiny±0.03 & 77.37\tiny±0.04 & 66.1\tiny±0.15 & 71.0\tiny±0.08 & 77.16\tiny±0.06 & 65.16\tiny±0.01 \\
\textit{C13} & \textit{C26} & 76.91\tiny±0.05 & 76.94\tiny±0.04 & 76.63\tiny±0.05 & 66.74\tiny±0.16 & 69.15\tiny±0.06 & 76.55\tiny±0.04 & 64.95\tiny±0.01 \\
\textit{C13} & \textit{C26} & 76.4\tiny±0.04 & 76.43\tiny±0.04 & 75.99\tiny±0.04 & 67.46\tiny±0.08 & 68.36\tiny±0.08 & 76.15\tiny±0.06 & 64.7\tiny±0.02 \\
\textit{C13} & \textit{C26} & 76.03\tiny±0.03 & 76.02\tiny±0.04 & 75.41\tiny±0.03 & 68.35\tiny±0.24 & 68.41\tiny±0.06 & 75.76\tiny±0.05 & 64.43\tiny±0.01 \\ \bottomrule
\end{longtable}
\begin{tabular}{lllll}
\toprule
Bag size & \textbf{64} & \textbf{128} & \textbf{256} & \textbf{512} \\ \midrule
${\sf DLLP\text{-}BCE}$ & 77.54\tiny±0.02 & 76.96\tiny±0.02 & 76.24\tiny±0.04 & 75.22\tiny±0.05 \\
${\sf DLLP\text{-}MSE}$ & 77.56\tiny±0.02 & 77.03\tiny±0.02 & 76.33\tiny±0.03 & 75.42\tiny±0.05 \\
${\sf GenBags}$ & 77.08\tiny±0.03 & 76.5\tiny±0.03 & 75.75\tiny±0.08 & 75.22\tiny±0.05 \\
${\sf Easy\text{-}LLP}$ & 75.69\tiny±0.18 & 74.18\tiny±0.54 & 72.32\tiny±0.11 & 70.13\tiny±0.47 \\
${\sf OT\text{-}LLP}$ & 74.25\tiny±0.1 & 71.53\tiny±0.09 & 68.1\tiny±0.07 & 65.26\tiny±0.48 \\
${\sf SIM\text{-}LLP}$ & 77.41\tiny±0.03 & 76.73\tiny±0.08 & 75.47\tiny±0.16 & 73.13\tiny±0.27 \\
${\sf Soft\text{-}EROT\text{-}LLP}$ & 74.43\tiny±0.07 & 71.82\tiny±0.09 & 68.34\tiny±0.16 & 65.16\tiny±0.51 \\
${\sf Hard\text{-}EROT\text{-}LLP}$ & 74.23\tiny±0.06 & 71.65\tiny±0.1 & 68.08\tiny±0.15 & 65.54\tiny±0.4 \\
${\sf Mean\text{-}Map}$ & 63.17\tiny±0.03 & 63.06\tiny±0.05 & 62.83\tiny±0.06 & 62.26\tiny±0.06 \\ \bottomrule
\end{tabular}%

\end{table}
\begin{scriptsize}
\begin{centering}
\begin{longtable}{llccccc}
\caption{Bag Level Statistics of all the Groupings formed using Criteo CTR Dataset (Emboldened : Used for Training)}
\label{tab:bag_stats}
\\ \toprule
\textbf{Col1} & \textbf{Col2} & \textbf{No. bags created} & \textbf{No. bags after clipping} & \textbf{$\%$ Inst. after clipping} & \textbf{Mean bag size} & \textbf{Stddev of bag sizes} \\  \midrule
\textit{C1} & \textit{-} & 1443 & 1261 & 0.7 & 256.16 & 386.61 \\ 
\textit{C3} & \textit{-} & 175781 & 39052 & 18.42 & 216.17 & 316.89 \\ 
\textit{C4} & \textit{-} & 128509 & 38802 & 21.68 & 256.11 & 359.9 \\ 
\textit{C7} & \textit{-} & 11930 & 7839 & 12.39 & 724.69 & 636.25 \\ 
\textit{C8} & \textit{-} & 629 & 531 & 0.34 & 295.24 & 446.88 \\ 
\textit{C10} & \textit{-} & 41224 & 20252 & 17.01 & 384.92 & 482.64 \\ 
\textit{C11} & \textit{-} & 5160 & 2519 & 4.57 & 832.04 & 683.76 \\ 
\textit{C12} & \textit{-} & 174835 & 39444 & 18.79 & 218.32 & 318.82 \\ 
\textit{C13} & \textit{-} & 3175 & 1221 & 2.98 & 1120.01 & 684.56 \\ 
\textit{C15} & \textit{-} & 11254 & 6514 & 7.28 & 512.67 & 569 \\ 
\textit{C16} & \textit{-} & 165206 & 40109 & 20.06 & 229.24 & 334.09 \\ 
\textit{C18} & \textit{-} & 4605 & 2623 & 3.32 & 580.78 & 607.85 \\ 
\textit{C19} & \textit{-} & 2017 & 1300 & 1.99 & 701.55 & 651.27 \\ 
\textit{C21} & \textit{-} & 172322 & 39781 & 19.28 & 222.14 & 322.1 \\ 
\textit{C24} & \textit{-} & 56456 & 21694 & 14.66 & 309.88 & 421.33 \\ 
\textit{C26} & \textit{-} & 43356 & 17702 & 11.57 & 299.58 & 404.4 \\ 
\textit{C1} & \textit{C2} & 144029 & 11999 & 9.12 & 348.43 & 463.68 \\ 
\textit{C1} & \textit{C3} & 1986996 & 47251 & 22.36 & 216.96 & 318.6 \\ 
\textit{C1} & \textit{C4} & 1807068 & 58010 & 28.87 & 228.13 & 328.8 \\ 
\textit{C1} & \textit{C5} & 4852 & 4274 & 2.27 & 243.02 & 370.43 \\ 
\textit{C1} & \textit{C6} & 9950 & 2075 & 1.53 & 337.95 & 461.16 \\ 
\textit{\textbf{C1}} & \textit{\textbf{C7}} & \textbf{724000} & \textbf{55937} & \textbf{37.91} & \textbf{310.69} & \textbf{417.54} \\ 
\textit{C1} & \textit{C8} & 6577 & 5828 & 2.95 & 232.16 & 362.12 \\ 
\textit{C1} & \textit{C9} & 3005 & 1501 & 0.86 & 261.47 & 391.39 \\ 
\textit{\textbf{C1}} & \textit{\textbf{C10}} & \textbf{1034267} & \textbf{55528} & \textbf{32.44} & \textbf{267.81} & \textbf{374.19} \\ 
\textit{C1} & \textit{C11} & 421601 & 38117 & 27.5 & 330.67 & 441.68 \\ 
\textit{C1} & \textit{C12} & 1998608 & 48523 & 23.07 & 217.95 & 320.44 \\ 
\textit{C1} & \textit{C13} & 334925 & 32966 & 24.27 & 337.48 & 448.48 \\ 
\textit{C1} & \textit{C14} & 16449 & 2503 & 1.87 & 341.7 & 462.37 \\ 
\textit{C1} & \textit{C15} & 614530 & 39530 & 26.63 & 308.8 & 418.5 \\ 
\textit{C1} & \textit{C16} & 1992989 & 52671 & 25.52 & 222.14 & 324.99 \\ 
\textit{C1} & \textit{C17} & 12199 & 2245 & 1.7 & 346.25 & 460.77 \\ 
\textit{C1} & \textit{C18} & 365498 & 25570 & 18.07 & 324.03 & 435.59 \\ 
\textit{C1} & \textit{C19} & 144901 & 10476 & 7.18 & 314.3 & 423.13 \\ 
\textit{C1} & \textit{C20} & 5772 & 1732 & 1.26 & 332.59 & 460.3 \\ 
\textit{C1} & \textit{C21} & 2003740 & 50168 & 23.93 & 218.63 & 320.6 \\ 
\textit{C1} & \textit{C22} & 7269 & 1895 & 1.18 & 285.31 & 422.19 \\ 
\textit{C1} & \textit{C23} & 13043 & 2353 & 1.76 & 343.42 & 465.82 \\ 
\textit{C1} & \textit{C24} & 1062954 & 44816 & 24.81 & 253.74 & 359.8 \\ 
\textit{C1} & \textit{C25} & 23208 & 3126 & 2.34 & 342.44 & 458.17 \\ 
\textit{C1} & \textit{C26} & 816802 & 34315 & 18.37 & 245.35 & 349.16 \\ 
\textit{C2} & \textit{C3} & 645467 & 40900 & 19.63 & 219.98 & 321.84 \\ 
\textit{C2} & \textit{C4} & 588748 & 44692 & 24.03 & 246.51 & 351.32 \\ 
\textit{C2} & \textit{C5} & 41463 & 5606 & 4.9 & 400.34 & 505.1 \\ 
\textit{C2} & \textit{C6} & 4834 & 1907 & 2.85 & 684.3 & 653.76 \\ 
\textit{\textbf{C2}} & \textit{\textbf{C7}} & \textbf{444591} & \textbf{78261} & \textbf{48.74} & \textbf{285.51} & \textbf{377.68} \\ 
\textit{C2} & \textit{C8} & 73020 & 7884 & 6.42 & 373.27 & 480.22 \\ 
\textit{\textbf{C2}} & \textit{\textbf{C10}} & \textbf{945374} & \textbf{75614} & \textbf{41.23} & \textbf{249.98} & \textbf{345.32} \\ 
\textit{\textbf{C2}} & \textit{\textbf{C11}} & \textbf{221445} & \textbf{53308} & \textbf{39.09} & \textbf{336.11} & \textbf{431.53} \\ 
\textit{C2} & \textit{C12} & 649357 & 41375 & 19.97 & 221.23 & 322.15 \\ 
\textit{\textbf{C2}} & \textit{\textbf{C13}} & \textbf{162788} & \textbf{45206} & \textbf{34.87} & \textbf{353.59} & \textbf{446.07} \\ 
\textit{C2} & \textit{C14} & 2102 & 850 & 1.53 & 824.67 & 693.24 \\ 
\textit{C2} & \textit{C15} & 11390 & 6516 & 7.28 & 512.53 & 568.97 \\ 
\textit{C2} & \textit{C16} & 664651 & 43198 & 21.66 & 229.8 & 334.93 \\ 
\textit{C2} & \textit{C17} & 4855 & 2646 & 3.93 & 681.16 & 614.67 \\ 
\textit{C2} & \textit{C18} & 4631 & 2624 & 3.32 & 580.59 & 607.81 \\ 
\textit{C2} & \textit{C19} & 43411 & 10084 & 7.49 & 340.45 & 449.13 \\ 
\textit{C2} & \textit{C21} & 658369 & 42128 & 20.57 & 223.84 & 325.78 \\ 
\textit{C2} & \textit{C22} & 4337 & 1579 & 1.96 & 567.74 & 610.32 \\ 
\textit{C2} & \textit{C23} & 5080 & 2523 & 3.49 & 633.74 & 611.09 \\ 
\textit{C2} & \textit{C24} & 344266 & 31123 & 19.15 & 282.09 & 397.8 \\ 
\textit{C2} & \textit{C25} & 5228 & 1275 & 1.32 & 475.44 & 564.53 \\ 
\textit{C2} & \textit{C26} & 247348 & 24100 & 14.25 & 271.12 & 381.53 \\ 
\textit{C3} & \textit{C4} & 247003 & 55817 & 26.21 & 215.23 & 310.73 \\ 
\textit{C3} & \textit{C5} & 1114179 & 43934 & 20.88 & 217.81 & 318.81 \\ 
\textit{C3} & \textit{C6} & 844001 & 43641 & 20.62 & 216.6 & 316.98 \\ 
\textit{\textbf{C3}} & \textit{\textbf{C7}} & \textbf{7358757} & \textbf{80788} & \textbf{37.88} & \textbf{214.92} & \textbf{310.29} \\ 
\textit{C3} & \textit{C8} & 1438370 & 45282 & 21.51 & 217.78 & 319.66 \\ 
\textit{C3} & \textit{C9} & 309182 & 40293 & 19.2 & 218.42 & 320.38 \\ 
\textit{\textbf{C3}} & \textit{\textbf{C10}} & \textbf{7699949} & \textbf{71467} & \textbf{32} & \textbf{205.27} & \textbf{300.03} \\ 
\textit{\textbf{C3}} & \textit{\textbf{C11}} & \textbf{5826125} & \textbf{73331} & \textbf{35.78} & \textbf{223.64} & \textbf{324.41} \\ 
\textit{C3} & \textit{C12} & 187130 & 39997 & 18.82 & 215.65 & 316.49 \\ 
\textit{\textbf{C3}} & \textit{\textbf{C13}} & \textbf{5313650} & \textbf{70587} & \textbf{34.78} & \textbf{225.86} & \textbf{328.16} \\ 
\textit{C3} & \textit{C14} & 413784 & 40592 & 19.43 & 219.46 & 322.47 \\ 
\textit{C3} & \textit{C15} & 1076734 & 48427 & 26.22 & 248.23 & 363.96 \\ 
\textit{C3} & \textit{C16} & 228945 & 48449 & 21.91 & 207.32 & 303.14 \\ 
\textit{C3} & \textit{C17} & 1082770 & 45864 & 22.1 & 220.88 & 325.63 \\ 
\textit{C3} & \textit{C18} & 726224 & 43469 & 22.2 & 234.16 & 346.86 \\ 
\textit{C3} & \textit{C19} & 483684 & 41188 & 19.99 & 222.47 & 327.54 \\ 
\textit{C3} & \textit{C20} & 346464 & 39600 & 18.8 & 217.58 & 316.56 \\ 
\textit{C3} & \textit{C21} & 205311 & 42537 & 19.54 & 210.52 & 309.43 \\ 
\textit{C3} & \textit{C22} & 561157 & 41869 & 19.95 & 218.46 & 323.34 \\ 
\textit{C3} & \textit{C23} & 898234 & 44976 & 21.41 & 218.17 & 318.12 \\ 
\textit{C3} & \textit{C24} & 229746 & 54447 & 27.12 & 228.34 & 329.83 \\ 
\textit{C3} & \textit{C25} & 352479 & 40796 & 19.45 & 218.52 & 318.79 \\ 
\textit{C3} & \textit{C26} & 406506 & 53753 & 26.8 & 228.57 & 329.43 \\ 
\textit{C4} & \textit{C5} & 955570 & 51305 & 26.41 & 235.97 & 336.72 \\ 
\textit{C4} & \textit{C6} & 649962 & 53352 & 27.1 & 232.83 & 332.09 \\ 
\textit{\textbf{C4}} & \textit{\textbf{C7}} & \textbf{7408443} & \textbf{103144} & \textbf{43.82} & \textbf{194.74} & \textbf{275.28} \\ 
\textit{C4} & \textit{C8} & 1264446 & 54197 & 27.55 & 233.03 & 334.98 \\ 
\textit{C4} & \textit{C9} & 230748 & 42003 & 22.99 & 250.9 & 353.24 \\ 
\textit{\textbf{C4}} & \textit{\textbf{C10}} & \textbf{8060081} & \textbf{86205} & \textbf{36.08} & \textbf{191.88} & \textbf{273.47} \\ 
\textit{\textbf{C4}} & \textit{\textbf{C11}} & \textbf{5628943} & \textbf{96009} & \textbf{44.42} & \textbf{212.1} & \textbf{299.69} \\ 
\textit{C4} & \textit{C12} & 245809 & 55816 & 26.26 & 215.67 & 311.09 \\ 
\textit{\textbf{C4}} & \textit{\textbf{C13}} & \textbf{5060557} & \textbf{93015} & \textbf{43.86} & \textbf{216.13} & \textbf{306.73} \\ 
\textit{C4} & \textit{C14} & 311943 & 47208 & 24.98 & 242.56 & 342.57 \\ 
\textit{\textbf{C4}} & \textit{\textbf{C15}} & \textbf{969150} & \textbf{56468} & \textbf{31.06} & \textbf{252.18} & \textbf{360.88} \\ 
\textit{C4} & \textit{C16} & 230280 & 49211 & 23.8 & 221.65 & 323.65 \\ 
\textit{C4} & \textit{C17} & 825745 & 56219 & 28.55 & 232.81 & 334.87 \\ 
\textit{C4} & \textit{C18} & 628441 & 47904 & 26.35 & 252.14 & 360.8 \\ 
\textit{C4} & \textit{C19} & 682269 & 44217 & 23.23 & 240.81 & 343.11 \\ 
\textit{C4} & \textit{C20} & 262150 & 43501 & 23.37 & 246.24 & 347.36 \\ 
\textit{C4} & \textit{C21} & 242560 & 54642 & 25.65 & 215.17 & 309.81 \\ 
\textit{C4} & \textit{C22} & 436550 & 46518 & 24.77 & 244.09 & 348.14 \\ 
\textit{C4} & \textit{C23} & 686712 & 54106 & 27.73 & 234.96 & 333.37 \\ 
\textit{C4} & \textit{C24} & 177482 & 45078 & 24.31 & 247.24 & 350.87 \\ 
\textit{C4} & \textit{C25} & 259638 & 43224 & 23.8 & 252.44 & 356.34 \\ 
\textit{C4} & \textit{C26} & 325526 & 49851 & 26.9 & 247.37 & 351.63 \\ 
\textit{C5} & \textit{C6} & 2260 & 579 & 0.51 & 401.17 & 511.77 \\ 
\textit{C5} & \textit{C7} & 290810 & 37354 & 29.42 & 360.98 & 463.2 \\ 
\textit{C5} & \textit{C8} & 2870 & 2486 & 1.44 & 265.84 & 406.85 \\ 
\textit{C5} & \textit{C10} & 480175 & 42678 & 27.35 & 293.75 & 398.83 \\ 
\textit{C5} & \textit{C11} & 159530 & 22921 & 19.1 & 381.99 & 488.02 \\ 
\textit{C5} & \textit{C12} & 1116548 & 44853 & 21.39 & 218.6 & 318.78 \\ 
\textit{C5} & \textit{C13} & 122621 & 18931 & 16.14 & 390.76 & 494.88 \\ 
\textit{C5} & \textit{C14} & 3934 & 780 & 0.68 & 399.88 & 504.78 \\ 
\textit{C5} & \textit{C15} & 235816 & 25697 & 19.44 & 346.74 & 454.78 \\ 
\textit{C5} & \textit{C16} & 1096716 & 47775 & 23.45 & 224.99 & 326.23 \\ 
\textit{C5} & \textit{C17} & 2619 & 649 & 0.57 & 403.67 & 512.2 \\ 
\textit{C5} & \textit{C18} & 128596 & 15061 & 12.02 & 366 & 472.77 \\ 
\textit{C5} & \textit{C19} & 53803 & 6342 & 5.04 & 364.25 & 467.44 \\ 
\textit{C5} & \textit{C21} & 1114287 & 46016 & 22.18 & 220.94 & 321.83 \\ 
\textit{C5} & \textit{C23} & 2904 & 698 & 0.62 & 404.87 & 524.76 \\ 
\textit{C5} & \textit{C24} & 517424 & 36088 & 21.14 & 268.51 & 375.4 \\ 
\textit{C5} & \textit{C25} & 5983 & 1066 & 0.91 & 390.25 & 492.66 \\ 
\textit{C5} & \textit{C26} & 401151 & 28221 & 16.01 & 260.12 & 365.26 \\ 
\textit{\textbf{C6}} & \textit{\textbf{C7}} & \textbf{82996} & \textbf{38449} & \textbf{35.84} & \textbf{427.31} & \textbf{492.33} \\ 
\textit{C6} & \textit{C8} & 4482 & 1006 & 0.82 & 371.25 & 477.59 \\ 
\textit{\textbf{C6}} & \textit{\textbf{C10}} & \textbf{235940} & \textbf{46981} & \textbf{31.8} & \textbf{310.24} & \textbf{411.03} \\ 
\textit{C6} & \textit{C11} & 38136 & 18249 & 21.92 & 550.51 & 575.83 \\ 
\textit{C6} & \textit{C12} & 840420 & 44685 & 21.2 & 217.45 & 318.9 \\ 
\textit{C6} & \textit{C13} & 25706 & 13586 & 17.92 & 604.75 & 595.34 \\ 
\textit{C6} & \textit{C15} & 70477 & 21774 & 19.65 & 413.78 & 509.4 \\ 
\textit{C6} & \textit{C16} & 808500 & 47935 & 23.52 & 224.89 & 324.94 \\ 
\textit{C6} & \textit{C18} & 31408 & 10996 & 10.79 & 449.9 & 531.49 \\ 
\textit{C6} & \textit{C19} & 14898 & 6625 & 6.02 & 416.53 & 489.81 \\ 
\textit{C6} & \textit{C21} & 833932 & 46083 & 21.94 & 218.28 & 317.68 \\ 
\textit{C6} & \textit{C24} & 301823 & 37787 & 22.33 & 270.9 & 377.4 \\ 
\textit{C6} & \textit{C26} & 238487 & 30115 & 17.26 & 262.65 & 372.55 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C8}} & \textbf{436540} & \textbf{45042} & \textbf{33.37} & \textbf{339.57} & \textbf{446.24} \\ 
\textit{C7} & \textit{C9} & 11932 & 7842 & 12.4 & 724.75 & 636.39 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C10}} & \textbf{238182} & \textbf{56575} & \textbf{40.52} & \textbf{328.31} & \textbf{428.64} \\ 
\textit{C7} & \textit{C11} & 17182 & 10090 & 14.47 & 657.49 & 620.35 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C12}} & \textbf{7437839} & \textbf{84716} & \textbf{39.24} & \textbf{212.34} & \textbf{304.78} \\ 
\textit{C7} & \textit{C13} & 12348 & 7840 & 12.39 & 724.6 & 636.25 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C14}} & \textbf{91450} & \textbf{38685} & \textbf{34.97} & \textbf{414.38} & \textbf{491.63} \\ 
\textit{\textbf{C7}} & \textit{\textbf{C15}} & \textbf{2885460} & \textbf{123209} & \textbf{53.78} & \textbf{200.1} & \textbf{280.57} \\ 
\textit{\textbf{C7}} & \textit{\textbf{C16}} & \textbf{7589473} & \textbf{94444} & \textbf{41.84} & \textbf{203.06} & \textbf{287.73} \\ 
\textit{C7} & \textit{C17} & 40660 & 21577 & 24.25 & 515.12 & 550.29 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C18}} & \textbf{1770225} & \textbf{104806} & \textbf{51.31} & \textbf{224.44} & \textbf{314.1} \\ 
\textit{C7} & \textit{C19} & 1417980 & 41919 & 29.7 & 324.83 & 446.6 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C20}} & \textbf{47371} & \textbf{30420} & \textbf{31.85} & \textbf{479.96} & \textbf{523.93} \\ 
\textit{\textbf{C7}} & \textit{\textbf{C21}} & \textbf{7515688} & \textbf{88970} & \textbf{40.43} & \textbf{208.31} & \textbf{297.62} \\ 
\textit{C7} & \textit{C22} & 70043 & 24036 & 23.42 & 446.7 & 517.49 \\ 
\textit{C7} & \textit{C23} & 69312 & 24818 & 23.79 & 439.47 & 519.91 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C24}} & \textbf{5036272} & \textbf{103413} & \textbf{46.89} & \textbf{207.86} & \textbf{294.56} \\ 
\textit{C7} & \textit{C25} & 166138 & 26949 & 25.82 & 439.26 & 523.34 \\ 
\textit{\textbf{C7}} & \textit{\textbf{C26}} & \textbf{3804785} & \textbf{71088} & \textbf{35.56} & \textbf{229.28} & \textbf{335.78} \\ 
\textit{C8} & \textit{C9} & 1331 & 666 & 0.44 & 301.59 & 445.21 \\ 
\textit{C8} & \textit{C10} & 672470 & 48179 & 29.58 & 281.42 & 386.29 \\ 
\textit{C8} & \textit{C11} & 246919 & 28835 & 22.65 & 360.15 & 468.25 \\ 
\textit{C8} & \textit{C12} & 1443335 & 46342 & 22.08 & 218.43 & 319.62 \\ 
\textit{C8} & \textit{C13} & 192815 & 24342 & 19.56 & 368.4 & 476.4 \\ 
\textit{C8} & \textit{C14} & 7603 & 1321 & 1.05 & 364.99 & 472.07 \\ 
\textit{C8} & \textit{C15} & 360202 & 31235 & 22.42 & 329.01 & 437.19 \\ 
\textit{C8} & \textit{C16} & 1426019 & 49809 & 24.34 & 224 & 325.98 \\ 
\textit{C8} & \textit{C17} & 5354 & 1163 & 0.95 & 374.7 & 489.44 \\ 
\textit{C8} & \textit{C18} & 204516 & 19086 & 14.39 & 345.67 & 453.35 \\ 
\textit{C8} & \textit{C19} & 83464 & 7972 & 5.88 & 338.4 & 444.15 \\ 
\textit{C8} & \textit{C20} & 2516 & 798 & 0.63 & 360.99 & 467.7 \\ 
\textit{C8} & \textit{C21} & 1442803 & 47665 & 22.87 & 219.92 & 320.34 \\ 
\textit{C8} & \textit{C22} & 3359 & 901 & 0.65 & 330.91 & 475.51 \\ 
\textit{C8} & \textit{C23} & 5847 & 1206 & 0.99 & 376.07 & 492.87 \\ 
\textit{C8} & \textit{C24} & 709532 & 39791 & 22.66 & 261.1 & 366.7 \\ 
\textit{C8} & \textit{C25} & 11146 & 1738 & 1.41 & 371.65 & 483.72 \\ 
\textit{C8} & \textit{C26} & 548366 & 30787 & 17.03 & 253.52 & 358.22 \\ 
\textit{C9} & \textit{C10} & 57586 & 23958 & 19.2 & 367.44 & 466.48 \\ 
\textit{C9} & \textit{C11} & 6317 & 3221 & 5.71 & 812.21 & 679.5 \\ 
\textit{C9} & \textit{C12} & 307826 & 40753 & 19.57 & 220.16 & 321.14 \\ 
\textit{C9} & \textit{C13} & 4085 & 1765 & 3.98 & 1033.66 & 690.28 \\ 
\textit{C9} & \textit{C15} & 22903 & 10022 & 10.06 & 459.94 & 537.52 \\ 
\textit{C9} & \textit{C16} & 293126 & 42011 & 20.92 & 228.26 & 332.12 \\ 
\textit{C9} & \textit{C18} & 9681 & 4547 & 5.06 & 509.69 & 566.6 \\ 
\textit{C9} & \textit{C19} & 4237 & 2214 & 2.6 & 538.05 & 582.85 \\ 
\textit{C9} & \textit{C21} & 304213 & 41192 & 20.05 & 223.11 & 322.92 \\ 
\textit{C9} & \textit{C24} & 104354 & 25184 & 16.51 & 300.58 & 411.1 \\ 
\textit{C9} & \textit{C26} & 79650 & 20247 & 12.76 & 288.85 & 394.88 \\ 
\textit{C10} & \textit{C11} & 91642 & 33364 & 27.97 & 384.27 & 480.8 \\ 
\textit{\textbf{C10}} & \textit{\textbf{C12}} & \textbf{7813021} & \textbf{73831} & \textbf{32.78} & \textbf{203.52} & \textbf{296.05} \\ 
\textit{C10} & \textit{C13} & 70927 & 29424 & 24.97 & 389.02 & 485.56 \\ 
\textit{\textbf{C10}} & \textit{\textbf{C14}} & \textbf{265775} & \textbf{47774} & \textbf{32.11} & \textbf{308.12} & \textbf{412} \\ 
\textit{\textbf{C10}} & \textit{\textbf{C15}} & \textbf{3893598} & \textbf{102841} & \textbf{44.66} & \textbf{199.07} & \textbf{283.28} \\ 
\textit{\textbf{C10}} & \textit{\textbf{C16}} & \textbf{8081277} & \textbf{79973} & \textbf{34.12} & \textbf{195.6} & \textbf{280.63} \\ 
\textit{\textbf{C10}} & \textit{\textbf{C17}} & \textbf{212092} & \textbf{44463} & \textbf{30.74} & \textbf{316.96} & \textbf{419.23} \\ 
\textit{\textbf{C10}} & \textit{\textbf{C18}} & \textbf{2524716} & \textbf{90181} & \textbf{42.31} & \textbf{215.05} & \textbf{305.56} \\ 
\textit{C10} & \textit{C19} & 1736492 & 48288 & 28.12 & 266.92 & 378.75 \\ 
\textit{\textbf{C10}} & \textit{\textbf{C20}} & \textbf{160915} & \textbf{41714} & \textbf{30} & \textbf{329.68} & \textbf{433.6} \\ 
\textit{\textbf{C10}} & \textit{\textbf{C21}} & \textbf{7935189} & \textbf{76455} & \textbf{33.32} & \textbf{199.78} & \textbf{288.52} \\ 
\textit{C10} & \textit{C22} & 169631 & 33712 & 24.05 & 327.08 & 430.99 \\ 
\textit{C10} & \textit{C23} & 196907 & 38464 & 27.12 & 323.17 & 423.14 \\ 
\textit{\textbf{C10}} & \textit{\textbf{C24}} & \textbf{5740783} & \textbf{87116} & \textbf{38.29} & \textbf{201.48} & \textbf{285.8} \\ 
\textit{C10} & \textit{C25} & 283759 & 37913 & 26.43 & 319.56 & 425.56 \\ 
\textit{\textbf{C10}} & \textit{\textbf{C26}} & \textbf{4449999} & \textbf{65658} & \textbf{31.38} & \textbf{219.1} & \textbf{319.86} \\ 
\textit{\textbf{C11}} & \textit{\textbf{C12}} & \textbf{5873140} & \textbf{76545} & \textbf{37.53} & \textbf{224.75} & \textbf{324.16} \\ 
\textit{C11} & \textit{C13} & 5460 & 2521 & 4.57 & 830.67 & 683.58 \\ 
\textit{C11} & \textit{C14} & 40358 & 19527 & 21.42 & 502.94 & 556.55 \\ 
\textit{\textbf{C11}} & \textit{\textbf{C15}} & \textbf{1847996} & \textbf{110386} & \textbf{53.39} & \textbf{221.71} & \textbf{306.51} \\ 
\textit{\textbf{C11}} & \textit{\textbf{C16}} & \textbf{5919824} & \textbf{85995} & \textbf{41.47} & \textbf{221.08} & \textbf{315.6} \\ 
\textit{C11} & \textit{C17} & 31753 & 16992 & 20.57 & 554.93 & 576.07 \\ 
\textit{\textbf{C11}} & \textit{\textbf{C18}} & \textbf{1088147} & \textbf{87394} & \textbf{47.51} & \textbf{249.22} & \textbf{344.12} \\ 
\textit{C11} & \textit{C19} & 947216 & 31892 & 20.29 & 291.63 & 426.76 \\ 
\textit{C11} & \textit{C20} & 20474 & 12946 & 18.01 & 637.83 & 604.71 \\ 
\textit{\textbf{C11}} & \textit{\textbf{C21}} & \textbf{5913565} & \textbf{80683} & \textbf{39.4} & \textbf{223.86} & \textbf{322.08} \\ 
\textit{C11} & \textit{C22} & 33530 & 12068 & 13.13 & 498.66 & 559.33 \\ 
\textit{C11} & \textit{C23} & 30567 & 13330 & 13.9 & 478.04 & 553.47 \\ 
\textit{\textbf{C11}} & \textit{\textbf{C24}} & \textbf{3654197} & \textbf{91578} & \textbf{45.3} & \textbf{226.75} & \textbf{319.09} \\ 
\textit{C11} & \textit{C25} & 91831 & 14952 & 14.43 & 442.27 & 545.98 \\ 
\textit{\textbf{C11}} & \textit{\textbf{C26}} & \textbf{2775118} & \textbf{63466} & \textbf{31.4} & \textbf{226.78} & \textbf{329.92} \\ 
\textit{\textbf{C12}} & \textit{\textbf{C13}} & \textbf{5350294} & \textbf{73654} & \textbf{36.56} & \textbf{227.52} & \textbf{329.06} \\ 
\textit{C12} & \textit{C14} & 410926 & 41573 & 19.85 & 218.85 & 320.3 \\ 
\textit{C12} & \textit{C15} & 1078982 & 49466 & 26.56 & 246.12 & 361.67 \\ 
\textit{C12} & \textit{C16} & 227478 & 48044 & 21.84 & 208.34 & 304.65 \\ 
\textit{C12} & \textit{C17} & 1078501 & 46908 & 22.61 & 220.91 & 324.81 \\ 
\textit{C12} & \textit{C18} & 728462 & 44143 & 22.46 & 233.28 & 344.19 \\ 
\textit{C12} & \textit{C19} & 489684 & 41677 & 20.36 & 223.94 & 329.07 \\ 
\textit{C12} & \textit{C20} & 346040 & 40127 & 19.11 & 218.34 & 316.26 \\ 
\textit{C12} & \textit{C21} & 201953 & 41802 & 19.51 & 213.92 & 313.62 \\ 
\textit{C12} & \textit{C22} & 559523 & 42652 & 20.45 & 219.76 & 324.27 \\ 
\textit{C12} & \textit{C23} & 894488 & 46019 & 21.95 & 218.66 & 318.19 \\ 
\textit{C12} & \textit{C24} & 228628 & 54766 & 27.35 & 228.93 & 329.94 \\ 
\textit{C12} & \textit{C25} & 351278 & 41326 & 19.84 & 220.07 & 319.52 \\ 
\textit{C12} & \textit{C26} & 406749 & 54177 & 27.06 & 229 & 329.34 \\ 
\textit{C13} & \textit{C14} & 26418 & 14778 & 17.58 & 545.39 & 576.63 \\ 
\textit{\textbf{C13}} & \textit{\textbf{C15}} & \textbf{1541997} & \textbf{103804} & \textbf{52.44} & \textbf{231.6} & \textbf{320.76} \\ 
\textit{\textbf{C13}} & \textit{\textbf{C16}} & \textbf{5369689} & \textbf{82839} & \textbf{40.64} & \textbf{224.87} & \textbf{321.63} \\ 
\textit{C13} & \textit{C17} & 21711 & 13065 & 17.24 & 605.06 & 594.38 \\ 
\textit{\textbf{C13}} & \textit{\textbf{C18}} & \textbf{891380} & \textbf{80044} & \textbf{45.09} & \textbf{258.23} & \textbf{354.54} \\ 
\textit{C13} & \textit{C19} & 814645 & 29681 & 18.26 & 282.07 & 416.78 \\ 
\textit{C13} & \textit{C20} & 12667 & 8879 & 14.33 & 740 & 625.94 \\ 
\textit{\textbf{C13}} & \textit{\textbf{C21}} & \textbf{5379799} & \textbf{77621} & \textbf{38.45} & \textbf{227.05} & \textbf{327.39} \\ 
\textit{C13} & \textit{C22} & 23085 & 8892 & 10.41 & 536.5 & 583.78 \\ 
\textit{C13} & \textit{C23} & 20835 & 10425 & 11.47 & 504.4 & 567.35 \\ 
\textit{\textbf{C13}} & \textit{\textbf{C24}} & \textbf{3231274} & \textbf{87527} & \textbf{44.17} & \textbf{231.32} & \textbf{326.29} \\ 
\textit{C13} & \textit{C25} & 69825 & 11776 & 11.75 & 457.51 & 559.89 \\ 
\textit{\textbf{C13}} & \textit{\textbf{C26}} & \textbf{2466154} & \textbf{61128} & \textbf{30.4} & \textbf{227.99} & \textbf{332.29} \\ 
\textit{C14} & \textit{C15} & 11281 & 6532 & 7.31 & 512.76 & 568.76 \\ 
\textit{C14} & \textit{C16} & 393993 & 44415 & 22.19 & 229.03 & 332.96 \\ 
\textit{C14} & \textit{C18} & 9799 & 5079 & 6.02 & 543.16 & 584.07 \\ 
\textit{C14} & \textit{C19} & 20339 & 6913 & 5.89 & 390.4 & 477.7 \\ 
\textit{C14} & \textit{C21} & 409726 & 42492 & 20.66 & 222.92 & 322.38 \\ 
\textit{C14} & \textit{C24} & 150980 & 30844 & 19.48 & 289.49 & 392.99 \\ 
\textit{C14} & \textit{C26} & 113197 & 23964 & 14.63 & 279.87 & 386.91 \\ 
\textit{C15} & \textit{C16} & 1092948 & 53050 & 28.67 & 247.75 & 359.24 \\ 
\textit{C15} & \textit{C17} & 90598 & 28410 & 24.63 & 397.42 & 493.15 \\ 
\textit{C15} & \textit{C18} & 12255 & 6521 & 7.29 & 512.29 & 568.84 \\ 
\textit{C15} & \textit{C19} & 186732 & 25897 & 18.35 & 324.82 & 434.28 \\ 
\textit{C15} & \textit{C20} & 12824 & 7268 & 8.37 & 528.03 & 581.62 \\ 
\textit{C15} & \textit{C21} & 1093512 & 50874 & 27.26 & 245.6 & 359.28 \\ 
\textit{C15} & \textit{C22} & 56802 & 15626 & 14.28 & 418.99 & 513.2 \\ 
\textit{C15} & \textit{C23} & 79514 & 22941 & 19.83 & 396.22 & 489.02 \\ 
\textit{C15} & \textit{C24} & 591651 & 43783 & 27.07 & 283.46 & 394.29 \\ 
\textit{C15} & \textit{C25} & 29235 & 9819 & 9.98 & 466.04 & 541.56 \\ 
\textit{C15} & \textit{C26} & 431970 & 36836 & 23.9 & 297.37 & 411.98 \\ 
\textit{C16} & \textit{C17} & 1028310 & 50610 & 24.88 & 225.31 & 328.36 \\ 
\textit{C16} & \textit{C18} & 727988 & 46323 & 24.31 & 240.57 & 350.21 \\ 
\textit{C16} & \textit{C19} & 592668 & 42843 & 21.45 & 229.46 & 335.21 \\ 
\textit{C16} & \textit{C20} & 331688 & 42038 & 20.78 & 226.66 & 327.87 \\ 
\textit{C16} & \textit{C21} & 220892 & 45463 & 21.16 & 213.33 & 311.16 \\ 
\textit{C16} & \textit{C22} & 535479 & 44618 & 22.28 & 228.89 & 334.42 \\ 
\textit{C16} & \textit{C23} & 852691 & 49312 & 24.22 & 225.11 & 323.37 \\ 
\textit{C16} & \textit{C24} & 218175 & 53197 & 26.54 & 228.67 & 330.42 \\ 
\textit{C16} & \textit{C25} & 337787 & 42815 & 21.46 & 229.76 & 332.85 \\ 
\textit{C16} & \textit{C26} & 388938 & 53940 & 27.25 & 231.58 & 334.5 \\ 
\textit{C17} & \textit{C18} & 38523 & 14374 & 13.84 & 441.28 & 518.96 \\ 
\textit{C17} & \textit{C19} & 17150 & 7252 & 5.98 & 378.04 & 462.68 \\ 
\textit{C17} & \textit{C21} & 1065077 & 48331 & 23.37 & 221.64 & 325.22 \\ 
\textit{C17} & \textit{C24} & 383364 & 41263 & 24.18 & 268.65 & 376.64 \\ 
\textit{C17} & \textit{C26} & 293309 & 31763 & 17.97 & 259.39 & 366.12 \\ 
\textit{C18} & \textit{C19} & 59982 & 13650 & 11.21 & 376.48 & 484.6 \\ 
\textit{C18} & \textit{C20} & 5016 & 2769 & 3.57 & 590.95 & 613.21 \\ 
\textit{C18} & \textit{C21} & 734247 & 45194 & 23.09 & 234.21 & 343.82 \\ 
\textit{C18} & \textit{C22} & 25833 & 7794 & 7.63 & 448.62 & 531.88 \\ 
\textit{C18} & \textit{C23} & 36318 & 12199 & 11.79 & 442.94 & 518.85 \\ 
\textit{C18} & \textit{C24} & 361722 & 33658 & 21.14 & 287.85 & 403.88 \\ 
\textit{C18} & \textit{C25} & 11302 & 3962 & 4.47 & 516.88 & 575.34 \\ 
\textit{C18} & \textit{C26} & 252997 & 26993 & 17.63 & 299.37 & 414.88 \\ 
\textit{C19} & \textit{C20} & 5946 & 3305 & 3.68 & 510.17 & 546.43 \\ 
\textit{C19} & \textit{C21} & 515626 & 42198 & 20.78 & 225.76 & 329.07 \\ 
\textit{C19} & \textit{C22} & 12243 & 3893 & 3.69 & 434.23 & 512.33 \\ 
\textit{C19} & \textit{C23} & 18121 & 6530 & 5.64 & 395.95 & 478.38 \\ 
\textit{C19} & \textit{C24} & 513765 & 30953 & 18.5 & 273.92 & 386.6 \\ 
\textit{C19} & \textit{C25} & 31248 & 7260 & 5.92 & 374.09 & 483.47 \\ 
\textit{C19} & \textit{C26} & 519124 & 25569 & 14.06 & 252.04 & 357.66 \\ 
\textit{C20} & \textit{C21} & 342773 & 40942 & 19.74 & 220.99 & 319.39 \\ 
\textit{C20} & \textit{C24} & 122667 & 27766 & 17.58 & 290.31 & 397.66 \\ 
\textit{C20} & \textit{C26} & 79271 & 21542 & 13.37 & 284.52 & 390.22 \\ 
\textit{C21} & \textit{C22} & 553344 & 43555 & 21.03 & 221.35 & 324.7 \\ 
\textit{C21} & \textit{C23} & 885098 & 47266 & 22.74 & 220.57 & 319.3 \\ 
\textit{C21} & \textit{C24} & 225892 & 54751 & 27.33 & 228.84 & 327.83 \\ 
\textit{C21} & \textit{C25} & 348750 & 42006 & 20.41 & 222.77 & 322.11 \\ 
\textit{C21} & \textit{C26} & 403280 & 54611 & 27.32 & 229.35 & 329.42 \\ 
\textit{C22} & \textit{C24} & 207779 & 29960 & 18.7 & 286.2 & 396.64 \\ 
\textit{C22} & \textit{C26} & 162373 & 23738 & 14.33 & 276.8 & 383.56 \\ 
\textit{C23} & \textit{C24} & 326117 & 38494 & 22.7 & 270.28 & 373.29 \\ 
\textit{C23} & \textit{C26} & 246190 & 29727 & 17.06 & 263.12 & 365.1 \\ 
\textit{C24} & \textit{C25} & 141933 & 26882 & 17.68 & 301.46 & 413.97 \\ 
\textit{C24} & \textit{C26} & 193330 & 30432 & 20.05 & 302.07 & 412.59 \\ 
\textit{C25} & \textit{C26} & 96107 & 21524 & 13.86 & 295.26 & 402.75 \\ 
\textit{C2} & \textit{-} & 554 & 130 & 0.29 & 1012.17 & 693.33 \\ 
\textit{C5} & \textit{-} & 305 & 238 & 0.17 & 328.15 & 449.85 \\ 
\textit{C6} & \textit{-} & 19 & 5 & 0.01 & 918.6 & 709.03 \\ 
\textit{C14} & \textit{-} & 27 & 2 & 0 & 1095 & 562 \\ 
\textit{C17} & \textit{-} & 10 & 1 & 0 & 1292 & 0 \\ 
\textit{C22} & \textit{-} & 18 & 5 & 0 & 193.4 & 155.81 \\ 
\textit{C23} & \textit{-} & 15 & 1 & 0 & 62 & 0 \\ 
\textit{C25} & \textit{-} & 86 & 24 & 0.02 & 304.54 & 269.11 \\ 
\textit{C2} & \textit{C9} & 1287 & 452 & 0.76 & 766.81 & 682.5 \\ 
\textit{C2} & \textit{C20} & 787 & 189 & 0.37 & 904.18 & 672.73 \\ 
\textit{C5} & \textit{C9} & 654 & 312 & 0.24 & 349.6 & 474.05 \\ 
\textit{C5} & \textit{C20} & 1220 & 441 & 0.39 & 403.24 & 526.74 \\ 
\textit{C5} & \textit{C22} & 1713 & 471 & 0.37 & 360.37 & 478.7 \\ 
\textit{C6} & \textit{C9} & 48 & 16 & 0.02 & 580.5 & 548.02 \\ 
\textit{C6} & \textit{C14} & 304 & 89 & 0.11 & 579.75 & 678.32 \\ 
\textit{C6} & \textit{C17} & 164 & 44 & 0.03 & 317.89 & 332.98 \\ 
\textit{C6} & \textit{C20} & 75 & 24 & 0.03 & 534.54 & 546.47 \\ 
\textit{C6} & \textit{C22} & 111 & 27 & 0.04 & 593.22 & 587.68 \\ 
\textit{C6} & \textit{C23} & 208 & 50 & 0.06 & 528.42 & 527.49 \\ 
\textit{C6} & \textit{C25} & 711 & 186 & 0.26 & 631.13 & 649.91 \\ 
\textit{C9} & \textit{C14} & 68 & 18 & 0.03 & 790.28 & 749.69 \\ 
\textit{C9} & \textit{C17} & 28 & 10 & 0.02 & 893.8 & 730.07 \\ 
\textit{C9} & \textit{C20} & 12 & 3 & 0.01 & 1145.33 & 535.07 \\ 
\textit{C9} & \textit{C22} & 46 & 10 & 0.01 & 548.9 & 454.85 \\ 
\textit{C9} & \textit{C23} & 40 & 11 & 0.02 & 672.18 & 709.77 \\ 
\textit{C9} & \textit{C25} & 206 & 57 & 0.07 & 580.17 & 655.06 \\ 
\textit{C14} & \textit{C17} & 238 & 79 & 0.17 & 966.99 & 656.28 \\ 
\textit{C14} & \textit{C20} & 80 & 13 & 0.02 & 624.23 & 582.95 \\ 
\textit{C14} & \textit{C22} & 294 & 96 & 0.13 & 641.21 & 680.65 \\ 
\textit{C14} & \textit{C23} & 197 & 61 & 0.11 & 827.28 & 746.54 \\ 
\textit{C14} & \textit{C25} & 744 & 214 & 0.27 & 577.49 & 595 \\ 
\textit{C17} & \textit{C20} & 40 & 4 & 0 & 323 & 128.08 \\ 
\textit{C17} & \textit{C22} & 153 & 34 & 0.04 & 530.21 & 477.38 \\ 
\textit{C17} & \textit{C23} & 135 & 23 & 0.02 & 480.09 & 573.73 \\ 
\textit{C17} & \textit{C25} & 719 & 194 & 0.31 & 738.04 & 703.07 \\ 
\textit{C20} & \textit{C22} & 67 & 13 & 0.03 & 899.38 & 755.05 \\ 
\textit{C20} & \textit{C23} & 55 & 5 & 0.01 & 1095.6 & 398.26 \\ 
\textit{C20} & \textit{C25} & 251 & 61 & 0.09 & 648.51 & 730.95 \\ 
\textit{C22} & \textit{C23} & 192 & 46 & 0.06 & 634.89 & 603.13 \\ 
\textit{C22} & \textit{C25} & 592 & 174 & 0.2 & 522.01 & 557.59 \\ 
\textit{C23} & \textit{C25} & 809 & 210 & 0.28 & 614.03 & 636.39 \\
\bottomrule
\end{longtable}

\end{centering}
\end{scriptsize}

\begin{scriptsize}
\begin{centering}
\begin{longtable}{llccccc}
\caption{Bag Level Statistics of all the Groupings with Criteo SSCL (Emboldened : Used for Training)}
\label{tab:dataset_filtering_criteo_sscl} \\
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{No. Bags created} & \textbf{No. Bags after clipping} & \textbf{\% Inst. after clipping} & \textbf{Mean bag size} & \textbf{Stddev of Label Prop.} \\
\midrule
$\tilde{C}$1 & - & 11 & 3 & 0.12 & 672.33 & 5.01 \\
$\tilde{C}$2 & - & 5 & 0 & 0.0 &  &  \\
$\tilde{C}$3 & - & 6402 & 1627 & 21.29 & 226.74 & 11.71 \\
$\tilde{C}$4 & - & 15 & 7 & 0.38 & 939.43 & 8.28 \\
$\tilde{C}$5 & - & 7723 & 2095 & 28.84 & 238.55 & 13.29 \\
$\tilde{C}$6 & - & 22 & 2 & 0.15 & 1277.0 & 9.22 \\
$\tilde{C}$7 & - & 155 & 72 & 3.0 & 722.43 & 8.24 \\
$\tilde{C}$8 & - & 823 & 465 & 14.11 & 525.95 & 8.27 \\
$\tilde{C}$9 & - & 1108 & 599 & 14.89 & 430.74 & 7.79 \\
$\tilde{C}$10 & - & 562 & 309 & 5.36 & 300.55 & 8.15 \\
$\tilde{C}$11 & - & 127 & 59 & 0.89 & 260.75 & 7.65 \\
$\tilde{C}$12 & - & 2 & 0 & 0.0 &  &  \\
$\tilde{C}$13 & - & 18 & 8 & 0.35 & 756.88 & 9.67 \\
$\tilde{C}$14 & - & 36564 & 2171 & 13.27 & 105.88 & 12.12 \\
$\tilde{C}$15 & - & 30941 & 2315 & 15.7 & 117.5 & 12.64 \\
$\tilde{C}$16 & - & 281 & 155 & 7.23 & 808.63 & 16.21 \\
$\tilde{C}$17 & - & 908 & 0 & 0.0 &  &  \\
$\tilde{C}$1 & $\tilde{C}$2 & 35 & 18 & 0.68 & 652.94 & 5.19 \\
$\tilde{C}$1 & $\tilde{C}$3 & 9015 & 1633 & 21.04 & 223.23 & 11.75 \\
$\tilde{C}$1 & $\tilde{C}$4 & 52 & 24 & 0.78 & 563.08 & 7.53 \\
$\tilde{C}$1 & $\tilde{C}$5 & 10122 & 2162 & 29.44 & 235.91 & 13.32 \\
$\tilde{C}$1 & $\tilde{C}$6 & 119 & 49 & 2.01 & 712.33 & 10.41 \\
$\tilde{C}$1 & $\tilde{C}$7 & 552 & 249 & 7.54 & 524.98 & 10.0 \\
$\tilde{C}$1 & $\tilde{C}$8 & 2190 & 765 & 18.71 & 423.87 & 9.11 \\
$\tilde{C}$1 & $\tilde{C}$9 & 2746 & 820 & 16.75 & 353.92 & 8.8 \\
$\tilde{C}$1 & $\tilde{C}$10 & 1397 & 356 & 5.44 & 264.62 & 8.84 \\
$\tilde{C}$1 & $\tilde{C}$11 & 310 & 71 & 0.94 & 229.0 & 7.98 \\
$\tilde{C}$1 & $\tilde{C}$12 & 13 & 3 & 0.12 & 672.33 & 5.01 \\
$\tilde{C}$1 & $\tilde{C}$13 & 51 & 18 & 0.58 & 562.33 & 8.98 \\
$\tilde{C}$1 & $\tilde{C}$14 & 38831 & 2155 & 13.41 & 107.78 & 12.13 \\
$\tilde{C}$1 & $\tilde{C}$15 & 32056 & 2304 & 15.77 & 118.62 & 12.65 \\
$\tilde{C}$1 & $\tilde{C}$16 & 507 & 276 & 11.24 & 705.9 & 15.11 \\
$\tilde{C}$1 & $\tilde{C}$17 & 1094 & 3 & 0.12 & 671.67 & 5.03 \\
$\tilde{C}$2 & $\tilde{C}$3 & 16126 & 1918 & 24.35 & 220.01 & 12.92 \\
$\tilde{C}$2 & $\tilde{C}$4 & 44 & 17 & 0.48 & 487.18 & 8.13 \\
\textbf{$\tilde{C}$2} & \textbf{$\tilde{C}$5} & \textbf{20431} & \textbf{2571} & \textbf{30.26} & \textbf{203.91} & \textbf{12.47} \\
$\tilde{C}$2 & $\tilde{C}$6 & 68 & 17 & 0.86 & 874.41 & 7.11 \\
$\tilde{C}$2 & $\tilde{C}$7 & 455 & 254 & 8.96 & 610.93 & 7.98 \\
$\tilde{C}$2 & $\tilde{C}$8 & 2381 & 966 & 21.75 & 390.13 & 8.23 \\
$\tilde{C}$2 & $\tilde{C}$9 & 3162 & 1075 & 20.76 & 334.67 & 7.97 \\
$\tilde{C}$2 & $\tilde{C}$10 & 1595 & 480 & 6.37 & 229.85 & 8.21 \\
$\tilde{C}$2 & $\tilde{C}$11 & 357 & 88 & 0.87 & 170.8 & 8.49 \\
$\tilde{C}$2 & $\tilde{C}$12 & 7 & 0 & 0.0 &  &  \\
$\tilde{C}$2 & $\tilde{C}$13 & 55 & 18 & 0.6 & 580.11 & 7.79 \\
$\tilde{C}$2 & $\tilde{C}$14 & 91053 & 1345 & 7.44 & 95.81 & 12.66 \\
$\tilde{C}$2 & $\tilde{C}$15 & 77798 & 1585 & 9.46 & 103.36 & 13.43 \\
$\tilde{C}$2 & $\tilde{C}$16 & 836 & 502 & 17.8 & 614.43 & 15.31 \\
$\tilde{C}$2 & $\tilde{C}$17 & 913 & 0 & 0.0 &  &  \\
$\tilde{C}$3 & $\tilde{C}$4 & 10781 & 1658 & 20.54 & 214.61 & 11.81 \\
\textbf{$\tilde{C}$3} & \textbf{$\tilde{C}$5} & \textbf{127205} & \textbf{2564} & \textbf{32.82} & \textbf{221.79} & \textbf{12.4} \\
$\tilde{C}$3 & $\tilde{C}$6 & 20137 & 2041 & 28.93 & 245.62 & 10.8 \\
$\tilde{C}$3 & $\tilde{C}$7 & 41986 & 2495 & 29.14 & 202.34 & 10.48 \\
\textbf{$\tilde{C}$3} & \textbf{$\tilde{C}$8} & \textbf{74496} & \textbf{2669} & \textbf{31.34} & \textbf{203.48} & \textbf{11.33} \\
$\tilde{C}$3 & $\tilde{C}$9 & 67902 & 2220 & 28.72 & 224.19 & 11.89 \\
$\tilde{C}$3 & $\tilde{C}$10 & 29689 & 1765 & 23.05 & 226.28 & 11.71 \\
$\tilde{C}$3 & $\tilde{C}$11 & 10619 & 1631 & 21.41 & 227.4 & 11.81 \\
$\tilde{C}$3 & $\tilde{C}$12 & 6405 & 1627 & 21.29 & 226.74 & 11.71 \\
$\tilde{C}$3 & $\tilde{C}$13 & 6610 & 1650 & 21.59 & 226.77 & 11.76 \\
$\tilde{C}$3 & $\tilde{C}$14 & 253470 & 1948 & 21.36 & 189.96 & 13.16 \\
$\tilde{C}$3 & $\tilde{C}$15 & 253230 & 1805 & 20.19 & 193.82 & 14.11 \\
\textbf{$\tilde{C}$3} & \textbf{$\tilde{C}$16} & \textbf{6716} & \textbf{1830} & \textbf{31.09} & \textbf{294.38} & \textbf{12.91} \\
$\tilde{C}$3 & $\tilde{C}$17 & 9940 & 1619 & 21.11 & 225.93 & 11.71 \\
$\tilde{C}$4 & $\tilde{C}$5 & 11673 & 2234 & 29.68 & 230.19 & 13.14 \\
$\tilde{C}$4 & $\tilde{C}$6 & 125 & 40 & 1.96 & 849.3 & 8.66 \\
$\tilde{C}$4 & $\tilde{C}$7 & 584 & 231 & 7.26 & 544.23 & 9.62 \\
$\tilde{C}$4 & $\tilde{C}$8 & 2217 & 798 & 18.82 & 408.75 & 8.95 \\
$\tilde{C}$4 & $\tilde{C}$9 & 2733 & 833 & 17.11 & 355.84 & 8.51 \\
$\tilde{C}$4 & $\tilde{C}$10 & 1383 & 388 & 5.79 & 258.75 & 8.72 \\
$\tilde{C}$4 & $\tilde{C}$11 & 323 & 80 & 1.19 & 258.8 & 8.14 \\
$\tilde{C}$4 & $\tilde{C}$12 & 17 & 7 & 0.38 & 939.43 & 8.28 \\
$\tilde{C}$4 & $\tilde{C}$13 & 63 & 28 & 1.04 & 643.0 & 8.84 \\
$\tilde{C}$4 & $\tilde{C}$14 & 39238 & 2156 & 13.45 & 108.12 & 12.12 \\
$\tilde{C}$4 & $\tilde{C}$15 & 32914 & 2269 & 15.63 & 119.4 & 12.71 \\
$\tilde{C}$4 & $\tilde{C}$16 & 598 & 326 & 12.41 & 659.57 & 14.98 \\
$\tilde{C}$4 & $\tilde{C}$17 & 1150 & 7 & 0.38 & 936.57 & 8.27 \\
\textbf{$\tilde{C}$5} & \textbf{$\tilde{C}$6} & \textbf{14013} & \textbf{2275} & \textbf{30.28} & \textbf{230.63} & \textbf{13.41} \\
\textbf{$\tilde{C}$5} & \textbf{$\tilde{C}$7} & \textbf{21235} & \textbf{2578} & \textbf{35.3} & \textbf{237.24} & \textbf{13.21} \\
\textbf{$\tilde{C}$5} & \textbf{$\tilde{C}$8} & \textbf{34080} & \textbf{2976} & \textbf{36.87} & \textbf{214.65} & \textbf{12.45} \\
\textbf{$\tilde{C}$5} & \textbf{$\tilde{C}$9} & \textbf{31571} & \textbf{2858} & \textbf{34.08} & \textbf{206.6} & \textbf{12.9} \\
$\tilde{C}$5 & $\tilde{C}$10 & 16712 & 2279 & 29.61 & 225.11 & 13.17 \\
$\tilde{C}$5 & $\tilde{C}$11 & 9387 & 2110 & 28.73 & 235.94 & 13.28 \\
$\tilde{C}$5 & $\tilde{C}$12 & 7727 & 2094 & 28.84 & 238.63 & 13.28 \\
$\tilde{C}$5 & $\tilde{C}$13 & 12055 & 2220 & 29.69 & 231.7 & 13.35 \\
$\tilde{C}$5 & $\tilde{C}$14 & 60148 & 3194 & 25.05 & 135.92 & 13.14 \\
$\tilde{C}$5 & $\tilde{C}$15 & 49226 & 3189 & 23.33 & 126.74 & 13.41 \\
\textbf{$\tilde{C}$5} & \textbf{$\tilde{C}$16} & \textbf{15402} & \textbf{2396} & \textbf{34.41} & \textbf{248.85} & \textbf{13.56} \\
$\tilde{C}$5 & $\tilde{C}$17 & 10612 & 2087 & 28.72 & 238.46 & 13.23 \\
$\tilde{C}$6 & $\tilde{C}$7 & 164 & 74 & 3.02 & 706.57 & 8.33 \\
$\tilde{C}$6 & $\tilde{C}$8 & 842 & 470 & 14.24 & 525.16 & 8.25 \\
$\tilde{C}$6 & $\tilde{C}$9 & 1132 & 603 & 15.07 & 432.9 & 7.8 \\
$\tilde{C}$6 & $\tilde{C}$10 & 583 & 311 & 5.51 & 306.83 & 8.17 \\
$\tilde{C}$6 & $\tilde{C}$11 & 148 & 61 & 1.04 & 294.07 & 7.73 \\
$\tilde{C}$6 & $\tilde{C}$12 & 23 & 2 & 0.15 & 1277.0 & 9.22 \\
$\tilde{C}$6 & $\tilde{C}$13 & 193 & 76 & 2.42 & 552.74 & 11.23 \\
$\tilde{C}$6 & $\tilde{C}$14 & 45809 & 2044 & 12.65 & 107.27 & 12.35 \\
$\tilde{C}$6 & $\tilde{C}$15 & 32554 & 2293 & 15.76 & 119.1 & 12.71 \\
$\tilde{C}$6 & $\tilde{C}$16 & 1838 & 625 & 17.58 & 487.25 & 14.61 \\
$\tilde{C}$6 & $\tilde{C}$17 & 1806 & 2 & 0.15 & 1275.0 & 9.18 \\
$\tilde{C}$7 & $\tilde{C}$8 & 916 & 488 & 14.78 & 524.96 & 8.35 \\
$\tilde{C}$7 & $\tilde{C}$9 & 1264 & 678 & 18.03 & 460.76 & 7.83 \\
$\tilde{C}$7 & $\tilde{C}$10 & 718 & 384 & 8.44 & 380.88 & 8.12 \\
$\tilde{C}$7 & $\tilde{C}$11 & 281 & 132 & 4.02 & 527.49 & 8.25 \\
$\tilde{C}$7 & $\tilde{C}$12 & 156 & 72 & 3.0 & 722.43 & 8.24 \\
$\tilde{C}$7 & $\tilde{C}$13 & 897 & 360 & 11.34 & 545.87 & 11.77 \\
$\tilde{C}$7 & $\tilde{C}$14 & 46428 & 2124 & 15.86 & 129.35 & 12.24 \\
$\tilde{C}$7 & $\tilde{C}$15 & 33835 & 2367 & 18.77 & 137.39 & 12.61 \\
$\tilde{C}$7 & $\tilde{C}$16 & 4659 & 1083 & 24.78 & 396.4 & 14.7 \\
$\tilde{C}$7 & $\tilde{C}$17 & 2473 & 72 & 2.99 & 720.38 & 8.23 \\
$\tilde{C}$8 & $\tilde{C}$9 & 1822 & 906 & 23.05 & 440.84 & 8.17 \\
$\tilde{C}$8 & $\tilde{C}$10 & 1385 & 770 & 18.79 & 422.88 & 8.25 \\
$\tilde{C}$8 & $\tilde{C}$11 & 949 & 525 & 15.03 & 496.06 & 8.28 \\
$\tilde{C}$8 & $\tilde{C}$12 & 824 & 465 & 14.11 & 525.95 & 8.27 \\
$\tilde{C}$8 & $\tilde{C}$13 & 3443 & 1034 & 22.29 & 373.6 & 10.64 \\
$\tilde{C}$8 & $\tilde{C}$14 & 46990 & 2446 & 21.0 & 148.76 & 11.91 \\
$\tilde{C}$8 & $\tilde{C}$15 & 35645 & 2652 & 23.25 & 151.9 & 12.3 \\
\textbf{$\tilde{C}$8} & \textbf{$\tilde{C}$16} & \textbf{10882} & \textbf{1671} & \textbf{31.46} & \textbf{326.17} & \textbf{13.97} \\
$\tilde{C}$8 & $\tilde{C}$17 & 3492 & 465 & 14.08 & 524.53 & 8.26 \\
$\tilde{C}$9 & $\tilde{C}$10 & 1595 & 808 & 17.06 & 365.81 & 8.07 \\
$\tilde{C}$9 & $\tilde{C}$11 & 1232 & 657 & 15.54 & 409.9 & 7.83 \\
$\tilde{C}$9 & $\tilde{C}$12 & 1109 & 599 & 14.89 & 430.73 & 7.79 \\
$\tilde{C}$9 & $\tilde{C}$13 & 4270 & 1054 & 19.0 & 312.4 & 9.6 \\
$\tilde{C}$9 & $\tilde{C}$14 & 45236 & 2542 & 21.04 & 143.44 & 11.79 \\
$\tilde{C}$9 & $\tilde{C}$15 & 35630 & 2710 & 22.8 & 145.81 & 12.21 \\
$\tilde{C}$9 & $\tilde{C}$16 & 11112 & 1395 & 26.03 & 323.34 & 12.3 \\
$\tilde{C}$9 & $\tilde{C}$17 & 3103 & 599 & 14.85 & 429.55 & 7.8 \\
$\tilde{C}$10 & $\tilde{C}$11 & 668 & 342 & 5.51 & 279.07 & 8.2 \\
$\tilde{C}$10 & $\tilde{C}$12 & 563 & 309 & 5.36 & 300.53 & 8.15 \\
$\tilde{C}$10 & $\tilde{C}$13 & 2111 & 456 & 6.06 & 230.34 & 10.3 \\
$\tilde{C}$10 & $\tilde{C}$14 & 39837 & 2371 & 15.55 & 113.66 & 11.9 \\
$\tilde{C}$10 & $\tilde{C}$15 & 32965 & 2495 & 17.53 & 121.72 & 12.43 \\
$\tilde{C}$10 & $\tilde{C}$16 & 4989 & 597 & 13.08 & 379.66 & 13.17 \\
$\tilde{C}$10 & $\tilde{C}$17 & 1782 & 308 & 5.34 & 300.52 & 8.13 \\
$\tilde{C}$11 & $\tilde{C}$12 & 127 & 59 & 0.89 & 260.75 & 7.65 \\
$\tilde{C}$11 & $\tilde{C}$13 & 442 & 81 & 1.17 & 251.1 & 9.6 \\
$\tilde{C}$11 & $\tilde{C}$14 & 37195 & 2206 & 13.69 & 107.55 & 12.1 \\
$\tilde{C}$11 & $\tilde{C}$15 & 31288 & 2346 & 16.0 & 118.15 & 12.61 \\
$\tilde{C}$11 & $\tilde{C}$16 & 1196 & 224 & 7.89 & 610.58 & 15.31 \\
$\tilde{C}$11 & $\tilde{C}$17 & 1061 & 59 & 0.89 & 260.27 & 7.65 \\
$\tilde{C}$12 & $\tilde{C}$13 & 19 & 8 & 0.35 & 756.88 & 9.67 \\
$\tilde{C}$12 & $\tilde{C}$14 & 36565 & 2171 & 13.27 & 105.88 & 12.12 \\
$\tilde{C}$12 & $\tilde{C}$15 & 30942 & 2315 & 15.7 & 117.5 & 12.64 \\
$\tilde{C}$12 & $\tilde{C}$16 & 284 & 155 & 7.23 & 808.63 & 16.21 \\
$\tilde{C}$12 & $\tilde{C}$17 & 909 & 0 & 0.0 &  &  \\
$\tilde{C}$13 & $\tilde{C}$14 & 39392 & 2161 & 13.49 & 108.13 & 12.13 \\
$\tilde{C}$13 & $\tilde{C}$15 & 32283 & 2311 & 15.89 & 119.11 & 12.65 \\
$\tilde{C}$13 & $\tilde{C}$16 & 457 & 258 & 10.83 & 727.22 & 16.25 \\
$\tilde{C}$13 & $\tilde{C}$17 & 1042 & 8 & 0.35 & 754.75 & 9.63 \\
$\tilde{C}$14 & $\tilde{C}$15 & 60746 & 2120 & 12.71 & 103.85 & 12.32 \\
$\tilde{C}$14 & $\tilde{C}$16 & 40774 & 2320 & 20.43 & 152.62 & 12.47 \\
$\tilde{C}$14 & $\tilde{C}$17 & 38927 & 2160 & 13.21 & 105.97 & 12.11 \\
$\tilde{C}$15 & $\tilde{C}$16 & 33433 & 2466 & 23.2 & 163.03 & 12.93 \\
$\tilde{C}$15 & $\tilde{C}$17 & 33421 & 2304 & 15.63 & 117.56 & 12.61 \\
$\tilde{C}$16 & $\tilde{C}$17 & 1488 & 155 & 7.22 & 807.35 & 16.21 \\
\bottomrule
\end{longtable}
\begin{tabular}{llccccc}
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{Bag size: 50 \%ile} & \textbf{Bag size: 70 \%ile} & \textbf{Bag size: 85 \%ile} & \textbf{Bag size: 95\%ile} & \textbf{Tail-ssize cluster} \\
\midrule
$\tilde{C}$2 & $\tilde{C}$5 & 106 & 174 & 303 & 727 & Short-tailed \\
$\tilde{C}$3 & $\tilde{C}$5 & 102 & 178 & 355 & 833 & Short-tailed\\
$\tilde{C}$3 & $\tilde{C}$8 & 100 & 165 & 304 & 778 & Short-tailed\\
$\tilde{C}$3 & $\tilde{C}$16 & 127 & 250 & 530 & 1217 & Long-tailed\\
$\tilde{C}$5 & $\tilde{C}$6 & 117 & 198 & 378 & 827 & Medium-tailed\\
$\tilde{C}$5 & $\tilde{C}$7 & 115 & 194 & 387 & 927 & Medium-tailed\\
$\tilde{C}$5 & $\tilde{C}$8 & 108 & 180 & 347 & 750 & Short-tailed\\
$\tilde{C}$5 & $\tilde{C}$9 & 108 & 182 & 336 & 684 & Short-tailed\\
$\tilde{C}$5 & $\tilde{C}$16 & 120 & 212 & 418 & 907 & Medium-tailed\\
$\tilde{C}$8 & $\tilde{C}$16 & 147 & 286 & 625 & 1372 & Long-tailed\\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
Col1 & Col2 & ${\sf MeanInterBagSep}$ & ${\sf MeanIntraBagSep}$ & ${\sf InterIntraRatio}$ & \textbf{Bag Separation cluster}\\
\midrule
$\tilde{C}$2 & $\tilde{C}$5 & 39174.79 & 33071.37 & 1.18 &Less-separated\\
$\tilde{C}$3 & $\tilde{C}$5 & 38570.65 & 31055.51 & 1.24 &Medium-separated\\
$\tilde{C}$3 & $\tilde{C}$8 & 40055.06 & 32919.02 & 1.22 &Medium-separated\\
$\tilde{C}$3 & $\tilde{C}$16 & 39716.97 & 32398.83 & 1.23 &Medium-separated\\
$\tilde{C}$5 & $\tilde{C}$6 & 39344.84 & 32880.52 & 1.2 & Less-separated\\
$\tilde{C}$5 & $\tilde{C}$7 & 39543.59 & 32951.49 & 1.2 &Less-separated\\
$\tilde{C}$5 & $\tilde{C}$8 & 39540.86 & 32970.05 & 1.2 &Less-separated\\
$\tilde{C}$5 & $\tilde{C}$9 & 39384.92 & 33032.5 & 1.19 &Less-separated\\
$\tilde{C}$5 & $\tilde{C}$16 & 39132.17 & 31713.31 & 1.23 &Medium-separated\\
$\tilde{C}$8 & $\tilde{C}$16 & 38848.47 & 30922.17 & 1.26 &Well-separated\\
\bottomrule
\end{tabular}
\begin{tabular}{llcc}
\toprule
\textbf{Col1} & \textbf{Col2} & \textbf{${\sf LabelPropStdev}$} & \textbf{Label Variation Cluster} \\ \midrule
$\tilde{C}$2 & $\tilde{C}$5 & 12.47 & Medium \\
$\tilde{C}$3 & $\tilde{C}$5 & 12.4 & Medium \\
$\tilde{C}$3 & $\tilde{C}$8 & 11.33 & Low \\
$\tilde{C}$3 & $\tilde{C}$16 & 12.91 & Medium \\
$\tilde{C}$5 & $\tilde{C}$6 & 13.41 & High \\
$\tilde{C}$5 & $\tilde{C}$7 & 13.21 & High \\
$\tilde{C}$5 & $\tilde{C}$8 & 12.45 & Medium \\
$\tilde{C}$5 & $\tilde{C}$9 & 12.9 & Medium \\
$\tilde{C}$5 & $\tilde{C}$16 & 13.56 & High \\
$\tilde{C}$8 & $\tilde{C}$16 & 13.97 & High \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{Col1} & \multicolumn{1}{c}{Col2} & ${\sf DLLP}-{\sf MAE}$ & ${\sf DLLP}-{\sf MSE}$ & ${\sf GenBags}$ & ${\sf SIM}-{\sf LLP}$ \\
\midrule
$\tilde{C}$2 & $\tilde{C}$5 & 183.58$\pm$\tiny{4.18} & 181.84$\pm$\tiny{4.0} & 178.84$\pm$\tiny{2.55} & 182.19$\pm$\tiny{1.14} \\
$\tilde{C}$3 & $\tilde{C}$5 & 192.53$\pm$\tiny{2.02} & 193.5$\pm$\tiny{3.16} & 194.02$\pm$\tiny{3.18} & 192.49$\pm$\tiny{1.35} \\
$\tilde{C}$3 & $\tilde{C}$8 & 169.3$\pm$\tiny{0.6} & 168.31$\pm$\tiny{1.84} & 169.49$\pm$\tiny{2.75} & 167.6$\pm$\tiny{1.05} \\
$\tilde{C}$3 & $\tilde{C}$16 & 190.48$\pm$\tiny{2.42} & 187.36$\pm$\tiny{1.27} & 188.07$\pm$\tiny{2.52} & 186.56$\pm$\tiny{2.82} \\
$\tilde{C}$5 & $\tilde{C}$6 & 198.6$\pm$\tiny{1.53} & 193.96$\pm$\tiny{3.47} & 202.39$\pm$\tiny{2.98} & 194.82$\pm$\tiny{2.41} \\
$\tilde{C}$5 & $\tilde{C}$7 & 191.07$\pm$\tiny{1.33} & 186.72$\pm$\tiny{1.22} & 190.26$\pm$\tiny{1.67} & 186.29$\pm$\tiny{2.04} \\
$\tilde{C}$5 & $\tilde{C}$8 & 189.83$\pm$\tiny{2.57} & 185.28$\pm$\tiny{2.28} & 186.47$\pm$\tiny{1.74} & 184.68$\pm$\tiny{2.63} \\
$\tilde{C}$5 & $\tilde{C}$9 & 183.95$\pm$\tiny{1.48} & 182.04$\pm$\tiny{1.08} & 182.2$\pm$\tiny{1.84} & 181.42$\pm$\tiny{2.14} \\
$\tilde{C}$5 & $\tilde{C}$16 & 183.35$\pm$\tiny{1.62} & 180.48$\pm$\tiny{1.0} & 181.95$\pm$\tiny{2.09} & 180.36$\pm$\tiny{2.06} \\
$\tilde{C}$8 & $\tilde{C}$16 & 192.06$\pm$\tiny{2.46} & 190.82$\pm$\tiny{1.41} & 199.26$\pm$\tiny{1.84} & 191.1$\pm$\tiny{3.41}  \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
Column Name & Column Code \\
\midrule
sales\_amount\_in\_euro & Y \\
time\_delay\_for\_conversion & $\tilde{N}$1 \\
nb\_clicks\_1week & $\tilde{N}$2 \\
product\_price & $\tilde{N}$3 \\
product\_age\_group & $\tilde{C}$1 \\
device\_type & $\tilde{C}$2 \\
audience\_id & $\tilde{C}$3 \\
product\_gender & $\tilde{C}$4 \\
product\_brand & $\tilde{C}$5 \\
product\_category\_1 & $\tilde{C}$6 \\
product\_category\_2 & $\tilde{C}$7 \\
product\_category\_3 & $\tilde{C}$8 \\
product\_category\_4 & $\tilde{C}$9 \\
product\_category\_5 & $\tilde{C}$10 \\
product\_category\_6 & $\tilde{C}$11 \\
product\_category\_7 & $\tilde{C}$12 \\
product\_country & $\tilde{C}$13 \\
product\_id & $\tilde{C}$14 \\
product\_title & $\tilde{C}$15 \\
partner\_id & $\tilde{C}$16 \\
user\_id & $\tilde{C}$17 \\
\bottomrule
\end{tabular}
